Run-Time Monitors Design for Adaptive Radar Systems: A Practical Framework

Adaptivity in multi-function radar systems is rapidly increasing, especially when moving towards fully adaptive, cognitive radar systems. However, the large number of available system configurations makes the rigorous verification and certification process during the testing phase, deployment, and after hardware and software upgrades, challenging, if not infeasible. To alleviate the verification process, run-time verification can be applied to oversee the correct function of a system during its operation as done in applications where on-the-fly reconfiguration/adaptation is pervasive, e.g., spacecrafts and self-driving cars. Though possible, the application of run-time verification into a radar system is not straightforward, e.g., when verifying (adaptive) radar resource managers or performance measures, such as track initiation time in dynamic environments. The goal of this paper is to introduce a framework to identify, characterize, and map the various aspects necessary for implementing run-time verification for (components of) multi-function radar systems. The proposed framework can be used by radar practitioners and researchers for applying run-time-verification to adaptive, re-configurable radar systems. In addition, we discuss how run-time verification can be leveraged to gather new insights from operational data to improve functionalities in upcoming update cycles and present an example of a verifier designed using the introduced framework.

==> Prob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=55mm,
height=29.5mm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.025,
%xtick={    0, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009,  0.01, 0.011, 0.012, 0.013, 0.014, 0.015, 0.016, 0.017, 0.018, 0.019,  0.02, 0.021, 0.022, 0.023, 0.024, 0.025, 0.026, 0.027, 0.028, 0.029,  0.03},
%xlabel style={font=\color{white!15!black}},
xlabel={False detection rate},
ymin=0,
ymax=140,
yticklabels=\empty,
%ylabel style={font=\color{white!15!black}},
ylabel={$Pr(f_{FP}|n)$},
ylabel style={yshift=-0.9em},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Probability density of P}_{\text{FP}}\text{ (P}_{\text{FN}}\text{)}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, xshift=4mm, row sep=0pt},
%scaled ticks=false,
%tick label style={
%                /pgf/number format/fixed,
%                /pgf/number format/fixed zerofill,
%                /pgf/number format/precision=3
%            }
every x tick scale label/.style={at={(xticklabel cs:1,5pt)},yshift=0em,left,inner sep=0pt}
%every x tick scale label/.style={
%    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
%}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0102320002908896\\
0.000500250125062531	0.712926300932798\\
0.00100050025012506	2.15096932072104\\
0.00150075037518759	4.16912789836576\\
0.00200100050025012	6.62929140698763\\
0.00250125062531266	9.4097304856367\\
0.00300150075037519	12.404190823679\\
0.00350175087543772	15.5208777992909\\
0.00400200100050025	18.6813767495589\\
0.00450225112556278	21.8195444090921\\
0.00500250125062531	24.8803993390185\\
0.00550275137568784	27.8190327556649\\
0.00600300150075038	30.5995558651049\\
0.00650325162581291	33.1940954494395\\
0.00700350175087544	35.5818458894069\\
0.00750375187593797	37.7481829218262\\
0.0080040020010005	39.6838421131089\\
0.00850425212606303	41.3841631901783\\
0.00900450225112556	42.8483999294668\\
0.00950475237618809	44.0790941962048\\
0.0100050025012506	45.0815118929881\\
0.0105052526263132	45.8631379700509\\
0.0110055027513757	46.4332272284983\\
0.0115057528764382	46.802407377139\\
0.0120060030015008	46.9823306540911\\
0.0125062531265633	46.9853702711742\\
0.0130065032516258	46.8243579615998\\
0.0135067533766883	46.5123589923426\\
0.0140070035017509	46.0624811273885\\
0.0145072536268134	45.4877141850387\\
0.0150075037518759	44.8007970118971\\
0.0155077538769385	44.014108890085\\
0.016008004002001	43.139582596312\\
0.0165082541270635	42.1886365365883\\
0.0170085042521261	41.1721235844934\\
0.0175087543771886	40.1002944509918\\
0.0180090045022511	38.9827736074295\\
0.0185092546273137	37.8285459687563\\
0.0190095047523762	36.6459527200273\\
0.0195097548774387	35.4426948350452\\
0.0200100050025013	34.2258429910469\\
0.0205102551275638	33.0018527275302\\
0.0210105052526263	31.7765838305688\\
0.0215107553776888	30.5553230465543\\
0.0220110055027514	29.3428093414436\\
0.0225112556278139	28.1432610237569\\
0.0230115057528764	26.9604041422396\\
0.023511755877939	25.7975016527268\\
0.0240120060030015	24.6573829239502\\
0.024512256128064	23.5424732193626\\
0.0250125062531266	22.4548228520302\\
};
\addlegendentry{n = 200}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	4.55069876066742e-08\\
0.000500250125062531	0.0226886187428079\\
0.00100050025012506	0.217266579767368\\
0.00150075037518759	0.819043033385395\\
0.00200100050025012	2.0508682238581\\
0.00250125062531266	4.07058242993447\\
0.00300150075037519	6.95113682396091\\
0.00350175087543772	10.6811547690255\\
0.00400200100050025	15.1770986598294\\
0.00450225112556278	20.3008999405179\\
0.00500250125062531	25.878980922957\\
0.00550275137568784	31.7201430959951\\
0.00600300150075038	37.6309145486387\\
0.00650325162581291	43.4277281902495\\
0.00700350175087544	48.9458206679129\\
0.00750375187593797	54.0450648384041\\
0.0080040020010005	58.6131297571422\\
0.00850425212606303	62.5664437077903\\
0.00900450225112556	65.8494504761466\\
0.00950475237618809	68.4326214412316\\
0.0100050025012506	70.3096340935598\\
0.0105052526263132	71.4940640382063\\
0.0110055027513757	72.015871080955\\
0.0115057528764382	71.9178962390388\\
0.0120060030015008	71.2525288045893\\
0.0125062531265633	70.0786526329373\\
0.0130065032516258	68.4589392176588\\
0.0135067533766883	66.457521693164\\
0.0140070035017509	64.138058056384\\
0.0145072536268134	61.5621727508384\\
0.0150075037518759	58.7882523289995\\
0.0155077538769385	55.8705622114645\\
0.016008004002001	52.8586466559127\\
0.0165082541270635	49.7969720860821\\
0.0170085042521261	46.7247741696361\\
0.0175087543771886	43.6760708462281\\
0.0180090045022511	40.6798063760586\\
0.0185092546273137	37.7600949898197\\
0.0190095047523762	34.9365365499862\\
0.0195097548774387	32.2245805367084\\
0.0200100050025013	29.6359184714485\\
0.0205102551275638	27.1788884655926\\
0.0210105052526263	24.8588788508501\\
0.0215107553776888	22.6787207694991\\
0.0220110055027514	20.639062157597\\
0.0225112556278139	18.7387177449994\\
0.0230115057528764	16.9749915378309\\
0.023511755877939	15.3439697664105\\
0.0240120060030015	13.8407835047578\\
0.024512256128064	12.4598411295424\\
0.0250125062531266	11.1950315202065\\
};
\addlegendentry{n = 400}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	7.46065355003266e-17\\
0.000500250125062531	0.000470946087639637\\
0.00100050025012506	0.0162273698927314\\
0.00150075037518759	0.124644376671179\\
0.00200100050025012	0.50310304996283\\
0.00250125062531266	1.4151691526351\\
0.00300150075037519	3.15647270528523\\
0.00350175087543772	5.98779407787575\\
0.00400200100050025	10.0783643479403\\
0.00450225112556278	15.4718864628545\\
0.00500250125062531	22.0781206010653\\
0.00550275137568784	29.686384148732\\
0.00600300150075038	37.9941212376019\\
0.00650325162581291	46.6430414381611\\
0.00700350175087544	55.2562626063711\\
0.00750375187593797	63.471594068521\\
0.0080040020010005	70.9679688743223\\
0.00850425212606303	77.4837139876935\\
0.00900450225112556	82.8266573486896\\
0.00950475237618809	86.8769634024118\\
0.0100050025012506	89.5840962511758\\
0.0105052526263132	90.9595044974419\\
0.0110055027513757	91.0665893553896\\
0.0115057528764382	90.0093389032206\\
0.0120060030015008	87.9207547085414\\
0.0125062531265633	84.9519145819497\\
0.0130065032516258	81.2622430002079\\
0.0135067533766883	77.0113209758406\\
0.0140070035017509	72.3523709823171\\
0.0145072536268134	67.4274030595327\\
0.0150075037518759	62.3639031253385\\
0.0155077538769385	57.2728783229044\\
0.016008004002001	52.2480399487782\\
0.0165082541270635	47.3658948125636\\
0.0170085042521261	42.6865238947263\\
0.0175087543771886	38.2548468901493\\
0.0180090045022511	34.1021977197577\\
0.0185092546273137	30.2480655303475\\
0.0190095047523762	26.7018852792286\\
0.0195097548774387	23.4647898017825\\
0.0200100050025013	20.5312601052093\\
0.0205102551275638	17.8906319117677\\
0.0210105052526263	15.528434004285\\
0.0215107553776888	13.4275478164937\\
0.0220110055027514	11.5691882617326\\
0.0225112556278139	9.93371341482273\\
0.0230115057528764	8.50127580840263\\
0.023511755877939	7.25233123379076\\
0.0240120060030015	6.16802247792017\\
0.024512256128064	5.23045576799468\\
0.0250125062531266	4.42288716714036\\
};
\addlegendentry{n = 600}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	9.48950037955461e-17\\
0.000500250125062531	0.00274096607449358\\
0.00100050025012506	0.0930928815293881\\
0.00150075037518759	0.674497565075792\\
0.00200100050025012	2.53099724890699\\
0.00250125062531266	6.57311059197255\\
0.00300150075037519	13.4821554526045\\
0.00350175087543772	23.4576512179588\\
0.00400200100050025	36.1459474599079\\
0.00450225112556278	50.7285309302435\\
0.00500250125062531	66.103644972103\\
0.00550275137568784	81.0918817458526\\
0.00600300150075038	94.614782901914\\
0.00650325162581291	105.819366489727\\
0.00700350175087544	114.141972446804\\
0.00750375187593797	119.318506086306\\
0.0080040020010005	121.355048664387\\
0.00850425212606303	120.474447599683\\
0.00900450225112556	117.052831150307\\
0.00950475237618809	111.556712157842\\
0.0100050025012506	104.487681442738\\
0.0105052526263132	96.3383902786492\\
0.0110055027513757	87.5609392210146\\
0.0115057528764382	78.5470132382797\\
0.0120060030015008	69.6180563652333\\
0.0125062531265633	61.0233133751368\\
0.0130065032516258	52.9435130964086\\
0.0135067533766883	45.4981742690174\\
0.0140070035017509	38.7548564054526\\
0.0145072536268134	32.739064933205\\
0.0150075037518759	27.4438929775964\\
0.0155077538769385	22.8388078389494\\
0.016008004002001	18.877253611811\\
0.0165082541270635	15.5029402219267\\
0.0170085042521261	12.6548287996307\\
0.0175087543771886	10.2709130331619\\
0.0180090045022511	8.29094650757843\\
0.0185092546273137	6.65828724533459\\
0.0190095047523762	5.32103168831958\\
0.0195097548774387	4.23259853078805\\
0.0200100050025013	3.35190377573318\\
0.0205102551275638	2.64324624866019\\
0.0210105052526263	2.0760003614462\\
0.0215107553776888	1.62419193531391\\
0.0220110055027514	1.26601434332543\\
0.0225112556278139	0.983326538212019\\
0.0230115057528764	0.761161735007002\\
0.023511755877939	0.587265431982728\\
0.0240120060030015	0.451673763174477\\
0.024512256128064	0.346337513621205\\
0.0250125062531266	0.264793122313958\\
};
\addlegendentry{n = 800}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	3.57254237590092e-22\\
0.000500250125062531	6.14606087157979e-05\\
0.00100050025012506	0.00696342287099071\\
0.00150075037518759	0.0996944758274207\\
0.00200100050025012	0.592483295990524\\
0.00250125062531266	2.15477150711582\\
0.00300150075037519	5.72166587738141\\
0.00350175087543772	12.2038147612551\\
0.00400200100050025	22.1465130736734\\
0.00450225112556278	35.4966259993933\\
0.00500250125062531	51.5575864768085\\
0.00550275137568784	69.121955799291\\
0.00600300150075038	86.7132845958157\\
0.00650325162581291	102.853889887585\\
0.00700350175087544	116.291064440643\\
0.00750375187593797	126.143767688206\\
0.0080040020010005	131.960988268982\\
0.00850425212606303	133.704034695952\\
0.00900450225112556	131.675942224174\\
0.00950475237618809	126.423443591045\\
0.0100050025012506	118.633471949425\\
0.0105052526263132	109.039925981686\\
0.0110055027513757	98.3497283417416\\
0.0115057528764382	87.1914621689965\\
0.0120060030015008	76.0857050130998\\
0.0125062531265633	65.4336656992844\\
0.0130065032516258	55.5196167430786\\
0.0135067533766883	46.522520770785\\
0.0140070035017509	38.5327868382968\\
0.0145072536268134	31.570937771476\\
0.0150075037518759	25.6058876676702\\
0.0155077538769385	20.5713716537104\\
0.016008004002001	16.3797618004109\\
0.0165082541270635	12.9330194659955\\
0.0170085042521261	10.1308838360327\\
0.0175087543771886	7.8766050731195\\
0.0180090045022511	6.08063077155372\\
0.0185092546273137	4.66267827536132\\
0.0190095047523762	3.55260046281094\\
0.0195097548774387	2.69040055119989\\
0.0200100050025013	2.02568809243751\\
0.0205102551275638	1.51680411552469\\
0.0210105052526263	1.12978461578626\\
0.0215107553776888	0.837281461429763\\
0.0220110055027514	0.617519313772455\\
0.0225112556278139	0.453336022764711\\
0.0230115057528764	0.331331104634278\\
0.023511755877939	0.241130949970306\\
0.0240120060030015	0.17476891294493\\
0.024512256128064	0.126172067988076\\
0.0250125062531266	0.0907430487144648\\
};
\addlegendentry{n = 1000}

\addplot [color=red, dotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.018	0\\
0.018	140\\
};

\end{axis}
\end{tikzpicture}%

==> Trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=24mm,
height=29.5mm,
at={(0,0)},
scale only axis,
xmin=-1.5,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
xlabel={x},
xlabel style={yshift=0.6em},
xticklabels=\empty,
ymin=-2.2,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
ylabel={y},
ylabel style={yshift=-0.9em},
yticklabels=\empty,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Trajectory}
]
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
0.72551356187577	1.93652737943218\\
0.733791673822784	1.92491589317233\\
0.742242069879608	1.9133063172218\\
0.750852533141621	1.90170541710445\\
0.759610406128307	1.890119766561\\
0.768502595713494	1.87855573767685\\
0.777515579061761	1.86701949126842\\
0.786635410598952	1.8555169675474\\
0.795847730041975	1.84405387708199\\
0.805137771510199	1.83263569207387\\
0.814490373737691	1.82126763796938\\
0.823889991402332	1.80995468542303\\
0.833320707584502	1.79870154263106\\
0.842766247364544	1.78751264805231\\
0.8522099925646	1.77639216353326\\
0.861634997636717	1.76534396785355\\
0.871024006695304	1.75437165070779\\
0.880359471688128	1.74347850713886\\
0.889623571696098	1.73266753243731\\
0.898798233348039	1.72194141752089\\
0.907865152332647	1.71130254480737\\
0.916805815985716	1.70075298459333\\
0.925601526926642	1.69029449195076\\
0.934233427714148	1.67992850415231\\
0.94268252648711	1.66965613863562\\
0.950929723552345	1.659478191516\\
0.958955838877271	1.64939513665578\\
0.966741640441444	1.63940712529809\\
0.974267873397197	1.6295139862715\\
0.981515289985877	1.61971522677106\\
0.988464680152608	1.61001003372051\\
0.995096902799058	1.60039727571892\\
1.00139291761038	1.59087550557441\\
1.00733381738936	1.58144296342618\\
1.01290086082782	1.5720975804551\\
1.01807550564262	1.56283698318188\\
1.02283944200091	1.55365849835081\\
1.02717462615704	1.54455915839563\\
1.03106331422136	1.53553570748311\\
1.03448809597925	1.52658460812867\\
1.03743192867705	1.51770204837682\\
1.03987817069022	1.50888394953853\\
1.04181061498787	1.5001259744758\\
1.04321352230704	1.4914235364228\\
1.04407165394942	1.48277180833159\\
1.044370304113	1.47416573272911\\
1.04409533167098	1.46560003207095\\
1.04323319131087	1.45706921957613\\
1.04177096394682	1.44856761052583\\
1.03969638631953	1.44008933400787\\
1.03699787969894	1.43162834508747\\
1.03366457760653	1.42317843738355\\
1.02968635247565	1.41473325602896\\
1.02505384117045	1.40628631099132\\
1.0197584692862	1.39783099073078\\
1.01379247415635	1.38936057616925\\
1.00714892649466	1.38086825494498\\
0.999821750603547	1.37234713592537\\
0.991805743083471	1.36379026394975\\
0.9830965899815	1.35519063477312\\
0.973690882321183	1.34654121018093\\
0.963586129959777	1.33783493324415\\
0.952780773723169	1.32906474368333\\
0.941274195773225	1.32022359330936\\
0.929066728166914	1.31130446150826\\
0.916159659571283	1.30230037073683\\
0.902555240103291	1.29320440199537\\
0.888256684268497	1.28400971024332\\
0.873268171977774	1.27470953972348\\
0.857594847626414	1.26529723916017\\
0.841242817225306	1.25576627679648\\
0.824219143579234	1.24611025523581\\
0.806531839512724	1.23632292605292\\
0.788189859149295	1.22639820413976\\
0.769203087255379	1.21633018175162\\
0.749582326665583	1.2061131422195\\
0.729339283811313	1.19574157329484\\
0.708486552380089	1.18521018009348\\
0.687037595138132	1.1745138976061\\
0.665006723953897	1.1636479027432\\
0.642409078065321	1.1526076258835\\
0.619260600638384	1.14138876189535\\
0.595578013669407	1.12998728060202\\
0.571378791288064	1.11839943666244\\
0.546681131522539	1.10662177884053\\
0.521503926592454	1.09465115863707\\
0.49586673179928	1.08248473826\\
0.46978973308769	1.07011999790977\\
0.443293713354942	1.05755474235851\\
0.416400017588691	1.04478710680309\\
0.389130516916725	1.03181556197372\\
0.361507571654936	1.01863891848184\\
0.333553993442408	1.00525633039257\\
0.305293006554743	0.991667298009015\\
0.276748208488772	0.97787166985765\\
0.247943529913476	0.963869643866057\\
0.218903194083339	0.949661767726268\\
0.189651675811487	0.935248938439159\\
0.160213660100747	0.920632401037431\\
0.130614000531276	0.90581374648692\\
0.100877677503614	0.890794908768173\\
0.0710297564359195	0.87557816114246\\
0.0410953460137503	0.86016611160863\\
0.0110995565900743	0.844561697559468\\
-0.0189325411677916	0.828768179648452\\
-0.0489759572888642	0.812789134880051\\
-0.0790058230728878	0.79662844893893\\
-0.108997431136336	0.78029030777563\\
-0.138926274839978	0.763779188468445\\
-0.168768087010297	0.747099849383386\\
-0.198498877869591	0.730257319656166\\
-0.228094972092387	0.713256888022218\\
-0.257533044908828	0.696104091022699\\
-0.286790157178859	0.678804700616362\\
-0.315843789364524	0.661364711229006\\
-0.344671874331208	0.643790326273955\\
-0.373252828912472	0.626087944178702\\
-0.401565584177011	0.608264143954404\\
-0.429589614340338	0.590325670346387\\
-0.45730496426796	0.572279418605174\\
-0.484692275521101	0.554132418918816\\
-0.511732810900405	0.535891820548399\\
-0.53840847744751	0.517564875709631\\
-0.564701847868895	0.499158923244281\\
-0.590596180350967	0.480681372125969\\
-0.616075436739953	0.462139684845435\\
-0.641124299064784	0.44354136072086\\
-0.665728184385737	0.424893919179144\\
-0.349630702904624	0.0529488857422312\\
-0.713546444689801	0.387481761948478\\
-0.736735438928524	0.368732035703397\\
-0.759428712514197	0.349963138024913\\
-0.781615521167304	0.331182440309007\\
-0.803285909183643	0.312397235712135\\
-0.824430712462461	0.293614723510543\\
-0.845041559884155	0.274841993791607\\
-0.865110873059547	0.256086012519353\\
-0.884631864476682	0.237353607015109\\
-0.903598534074776	0.218651451893026\\
-0.922005664278588	0.199986055488701\\
-0.939848813529882	0.18136374681763\\
-0.957124308355968	0.162790663098519\\
-0.973829234018379	0.144272737874676\\
-0.989961423787703	0.125815689764781\\
-1.00551944689332	0.107425011872323\\
-1.02050259519937	0.0891059618808544\\
-1.03491086866069	0.0708635528599811\\
-1.11258703180837	0.640695363585422\\
-1.06200623596582	0.0346274369284515\\
-1.07469672332628	0.0166424607272581\\
-1.08681908616743	-0.00124842616910187\\
-1.09837660805138	-0.0190415453468687\\
-1.10937317100246	-0.0367335021485201\\
-1.11981323408483	-0.0543211893961182\\
-1.12970181125158	-0.0718017902929701\\
-1.13904444853165	-0.0891727805014804\\
-1.14784720062111	-0.106431929397748\\
-1.15611660694572	-0.12357730050612\\
-1.16385966726166	-0.140607251119573\\
-1.17108381686115	-0.157520431114382\\
-1.17779690144949	-0.174315780970153\\
-1.1840071517593	-0.190992529008781\\
-1.18972315796739	-0.207550187868389\\
-1.19495384397862	-0.223988550230704\\
-1.19970844164029	-0.240307683822612\\
-1.20399646494936	-0.256507925714919\\
-1.20782768431374	-0.272589875943424\\
-1.21121210092714	-0.288554390479494\\
-1.21415992131581	-0.304402573579198\\
-1.21668153211371	-0.320135769541893\\
-1.21878747512077	-0.33575555391081\\
-1.22048842269723	-0.351263724149712\\
-1.22179515354503	-0.366662289831115\\
-1.22271852892508	-0.381953462372793\\
-1.22326946935723	-0.397139644360397\\
-1.22345893184747	-0.412223418494964\\
-1.22329788768471	-0.427207536204878\\
-1.22279730084697	-0.44209490596247\\
-1.22196810705467	-0.456888581345915\\
-1.22082119350611	-0.471591748887386\\
-1.21936737932782	-0.48620771574855\\
-1.21761739676987	-0.500739897264481\\
-1.21558187317402	-0.515191804396866\\
-1.21327131373954	-0.529567031137023\\
-1.21069608510952	-0.54386924189875\\
-1.20786639979756	-0.558102158940341\\
-1.20479230147243	-0.572269549854298\\
-1.20148365111558	-0.586375215162301\\
-1.19795011406398	-0.600422976051854\\
-1.19420114794826	-0.614416662289821\\
-1.19024599153365	-0.628360100346654\\
-1.18609365446871	-0.642257101763618\\
-1.18175290794462	-0.656111451793692\\
-1.17723227626529	-0.669926898345109\\
-1.17254002932633	-0.683707141254649\\
-1.16768417599861	-0.697455821915894\\
-1.16267245841013	-0.711176513285637\\
-1.15751234711745	-0.724872710289577\\
-1.15221103715628	-0.738547820646278\\
-1.14677544495849	-0.752205156126213\\
-1.14121220612106	-0.765847924260448\\
-1.07098228314845	-0.277041650693646\\
-1.12972791918551	-0.793102020914963\\
-1.12381872961503	-0.806719175204001\\
-1.11780561167543	-0.820333400414945\\
-1.11169379189864	-0.833947274984448\\
-1.10548821944997	-0.847563233334816\\
-1.09919356930878	-0.861183560947742\\
-1.09281424612524	-0.874810389922817\\
-1.08635438872494	-0.888445695015349\\
-1.07981787523216	-0.902091290145929\\
-1.07320832878152	-0.915748825372272\\
-1.06652912378701	-0.929419784311953\\
-1.0597833927364	-0.943105482002894\\
-1.05297403347854	-0.956807063186779\\
-1.04610371697035	-0.970525500999006\\
-1.03917489544967	-0.98426159604733\\
-1.03218981100016	-0.998015975860037\\
-1.02515050447353	-1.01178909468329\\
-1.01805882473466	-1.0255812336062\\
-1.01091643819475	-1.03939250099136\\
-1.00372483859768	-1.0532228331876\\
-0.99648535702488	-1.06707199550137\\
-0.989199172084047	-1.08093958340234\\
-0.981867320247219	-1.09482502393895\\
-0.974490706304255	-1.10872757733881\\
-0.967070113897891	-1.12264633876959\\
-0.959606216107182	-1.13658024023546\\
-0.952099586046615	-1.15052805258493\\
-0.944550707448831	-1.16448838760608\\
-0.936959985199561	-1.17845970018593\\
-0.929327755794181	-1.19244029051111\\
-0.921654297686086	-1.20642830628828\\
-0.913939841498	-1.22042174496335\\
-0.9061845800683	-1.23441845591975\\
-0.898388678305417	-1.24841614263736\\
-0.890552282824483	-1.26241236479494\\
-0.882675531341468	-1.27640454030017\\
-0.874758561801262	-1.29038994723339\\
-0.866801521217319	-1.30436572569218\\
-0.858804574201767	-1.31832887952612\\
-0.850767911166137	-1.3322762779525\\
-0.84269175617421	-1.34620465704576\\
-0.834576374429801	-1.36011062109517\\
-0.82642207938368	-1.37399064382732\\
-0.818229239445209	-1.38784106949176\\
-0.809998284285686	-1.40165811381022\\
-0.801729710721805	-1.41543786479171\\
-0.793424088169049	-1.42917628341777\\
-0.7850820636563	-1.44286920420406\\
-0.776704366394333	-1.45651233564635\\
-0.76829181189234	-1.47010126056102\\
-0.75984530561802	-1.48363143633157\\
-0.751365846198186	-1.49709819507496\\
-0.742854528158271	-1.51049674374268\\
-0.734312544200442	-1.52382216417359\\
-0.725741187021464	-1.53706941311668\\
-0.717141850672722	-1.5502333222435\\
-0.708516031466175	-1.56330859817129\\
-0.699865328431289	-1.57628982251895\\
-0.69119144332921	-1.58917145201923\\
-0.682496180231702	-1.60194781871116\\
-0.673781444673536	-1.61461313023785\\
-0.665049242388113	-1.62716147027531\\
-0.656301677637278	-1.63958679911833\\
-0.647540951147242	-1.65188295445003\\
-0.638769357663595	-1.66404365232188\\
-0.629989283139328	-1.67606248837072\\
-0.621203201570654	-1.68793293929977\\
-0.612413671496321	-1.69964836464976\\
-0.60362333217686	-1.71120200888634\\
-0.594834899470976	-1.72258700382899\\
-0.586051161426972	-1.73379637144631\\
-0.577274973607713	-1.74482302704119\\
-0.568509254168222	-1.7556597828487\\
-0.559756978705505	-1.76629935206817\\
-0.551021174900646	-1.77673435334961\\
-0.542304916973626	-1.78695731575311\\
-0.533611319971635	-1.79696068419825\\
-0.524943533911932	-1.8067368254189\\
-0.516304737800507	-1.81627803443665\\
-0.507698133547987	-1.82557654156456\\
-0.499126939804267	-1.83462451995036\\
-0.490594385733461	-1.84341409366633\\
-0.482103704750657	-1.85193734635085\\
-0.473658128241967	-1.86018633040397\\
-0.465260879289166	-1.8681530767373\\
-0.456915166420053	-1.87582960507576\\
-0.448624177405401	-1.88320793480637\\
-0.440391073123087	-1.89028009636654\\
-0.432218981509612	-1.89703814316199\\
-0.424110991618838	-1.90347416400157\\
-0.416070147807291	-1.90958029603376\\
-0.408099444064896	-1.91534873816717\\
-0.40020181850945	-1.9207717649544\\
-0.392380148062523	-1.92584174091673\\
-0.38463724332387	-1.93055113528379\\
-0.376975843660709	-1.93489253712077\\
-0.369398612527536	-1.93885867081263\\
-0.361908133031341	-1.94244241187304\\
-0.354506903756321	-1.94563680304309\\
-0.347197334861314	-1.94843507064318\\
-0.33998174446234	-1.95083064113898\\
-0.332862355311694	-1.95281715788095\\
-0.325841291784132	-1.95438849797474\\
-0.318920577179721	-1.95553878923848\\
-0.312102131351912	-1.95626242720116\\
-0.305387768668441	-1.95655409209527\\
0.452269612269163	-2.09344516113446\\
-0.292278012923175	-1.95582174865394\\
-0.285885707599121	-1.95478867618288\\
-0.279603659236241	-1.9533055355325\\
-0.273433136234222	-1.95136868171412\\
-0.267375296553532	-1.94897485351623\\
-0.261431188129475	-1.94612118906193\\
-0.255601749641304	-1.94280524095587\\
-0.249887811634275	-1.93902499096935\\
-0.244290097991352	-1.93477886421213\\
-0.238809227750248	-1.9300657427407\\
-0.233445717260323	-1.92488497855282\\
-0.228199982672848	-1.91923640591984\\
-0.223072342757015	-1.91312035300867\\
-0.21806302203308	-1.90653765274715\\
-0.213172154212943	-1.89948965288783\\
-0.208399785937512	-1.89197822522661\\
-0.203745880799162	-1.88400577393485\\
-0.199210323636696	-1.87557524296535\\
-0.19479292508925	-1.86669012249453\\
-0.190493426394718	-1.85735445436577\\
-0.186311504417421	-1.84757283650096\\
-0.182246776888903	-1.83735042624993\\
-0.17829880784501	-1.82669294265014\\
-0.174467113241631	-1.81560666757165\\
-0.170751166730853	-1.80409844572539\\
-0.167150405578606	-1.7921756835155\\
-0.163664236704334	-1.77984634671988\\
-0.16029204282268	-1.7671189569858\\
-0.157033188666739	-1.754002587131\\
-0.153887027271982	-1.74050685524363\\
-0.150852906299665	-1.72664191757798\\
-0.147930174378212	-1.71241846024579\\
-0.145118187440857	-1.69784768970695\\
-0.142416315037693	-1.68294132206607\\
-0.139823946600167	-1.66771157118515\\
-0.137340497636062	-1.65217113562593\\
-0.134965415833049	-1.63633318443853\\
-0.132698187049014	-1.62021134181665\\
-0.130538341167571	-1.60381967064255\\
-0.128485457797396	-1.58717265494844\\
-0.126539171794393	-1.57028518132389\\
-0.124699178586076	-1.55317251930203\\
-0.122965239278006	-1.53585030076027\\
-0.121337185522707	-1.51833449837418\\
-0.119814924132017	-1.50064140316585\\
-0.118398441414576	-1.48278760119094\\
-0.117087807220803	-1.46478994941097\\
-0.115883178678583	-1.44666555080002\\
-0.114784803603675	-1.42843172873727\\
-0.113793023569793	-1.41010600073883\\
-0.112908276624268	-1.39170605158463\\
-0.112131099636215	-1.37324970589779\\
-0.111462130265173	-1.35475490023558\\
-0.110902108539324	-1.33623965475288\\
-0.110451878033504	-1.31772204450018\\
-0.11011238663845	-1.29922017041949\\
-0.1098846869139	-1.28075213010264\\
-0.10976993601944	-1.26233598837712\\
-0.109769395218248	-1.24398974778561\\
-0.109884428950188	-1.22573131902543\\
-0.110116503472003	-1.20757849141501\\
-0.110467185063681	-1.18954890345406\\
-0.110938137801406	-1.17166001354454\\
-0.111531120898798	-1.15392907093904\\
-0.112247985619517	-1.13637308698288\\
-0.113090671765582	-1.11900880671571\\
-0.114061203747089	-1.10185268089746\\
-0.115161686240273	-1.08492083852277\\
-0.116394299442152	-1.06822905988685\\
-0.117761293931202	-1.05179275026432\\
-0.119264985144742	-1.03562691426133\\
-0.120907747484857	-1.01974613089968\\
-0.122692008065844	-1.00416452948961\\
-0.124620240117233	-0.988895766346529\\
-0.126694956057483	-0.973953002404331\\
-0.128918700254456	-0.959348881776358\\
-0.131294041489682	-0.945095511312248\\
-0.133823565144326	-0.931204441196816\\
-0.136509865125579	-0.917686646634393\\
-0.139355535552947	-0.904552510659449\\
-0.142363162224597	-0.891811808111547\\
-0.145535313884558	-0.879473690809808\\
-0.148874533312098	-0.86754667395914\\
-0.152383328255108	-0.856038623817449\\
-0.156064162229708	-0.844956746649958\\
-0.159919445208655	-0.834307578993596\\
-0.163951524221372	-0.824096979251256\\
-0.16816267388862	-0.814330120632403\\
-0.172555086914957	-0.805011485453286\\
-0.177130864562179	-0.796144860806684\\
-0.181892007126888	-0.787733335607755\\
-0.186840404445278	-0.779779299019287\\
-0.191977826448049	-0.772284440256251\\
-0.197305913788111	-0.765249749766279\\
-0.202826168563497	-0.758675521779369\\
-0.208539945157501	-0.752561358216833\\
-0.214448441217684	-0.746906173946283\\
-0.220552688794884	-0.741708203366242\\
-0.226853545662886	-0.736965008300829\\
-0.23335168683881	-0.732673487181881\\
0.295160226317524	-0.0496458323423159\\
-0.24694155908177	-0.725429807445963\\
-0.254033653277441	-0.72246822886102\\
-0.261323742785763	-0.719939511211931\\
-0.26881146999457	-0.71783741680384\\
-0.276496248913131	-0.716155125041577\\
-0.284377258602605	-0.714885249747539\\
-0.29245343694243	-0.714019857484785\\
-0.300723474745947	-0.713550486838952\\
-0.309185810237692	-0.713468168610504\\
-0.736882563461154	-1.35467429990467\\
-0.326679833727451	-0.714426400802293\\
-0.3357070908155	-0.715446667351284\\
-0.34491777543151	-0.716813464500565\\
-0.3543089934371	-0.718515615242375\\
-0.363877573152653	-0.720541572111285\\
-0.37362006264261	-0.722879442245374\\
-0.383532727431217	-0.725517012911737\\
-0.393611548653583	-0.728441777435568\\
-0.403852221646189	-0.731640961471443\\
-0.41425015498022	-0.735101549554999\\
-0.424800469940389	-0.738810311872932\\
-0.435498000451232	-0.742753831189107\\
-0.446337293452212	-0.746918529864642\\
-0.457312609722337	-0.751290696910004\\
-0.468417925154398	-0.755856515007531\\
-0.479646932478399	-0.760602087443305\\
-0.490993043433203	-0.765513464887979\\
-0.502449391384927	-0.770576671966966\\
-0.514008834390177	-0.775777733561377\\
-0.525663958701747	-0.781102700782216\\
-0.537407082714057	-0.786537676561578\\
-0.549230261345182	-0.79206884080599\\
-0.561125290852022	-0.797682475058589\\
-0.573083714074827	-0.803364986618418\\
-0.585096826107011	-0.80910293206698\\
-0.597155680385912	-0.814883040153995\\
-0.609251095199907	-0.820692233996374\\
-0.621373660607074	-0.826517652546487\\
-0.633513745760356	-0.832346671288039\\
-0.645661506634003	-0.838166922120139\\
-0.657806894145849	-0.843966312392544\\
-0.669939662669823	-0.849733043057533\\
-0.682049378932888	-0.855455625906363\\
-0.694125431290432	-0.861122899860903\\
-0.706157039373959	-0.866724046293642\\
-0.718133264104708	-0.872248603352025\\
-0.73004301806669	-0.877686479265759\\
-0.741875076232358	-0.883027964618542\\
-0.753618087033968	-0.888263743568459\\
-0.765260583773401	-0.893384904004094\\
-0.776790996363012	-0.898382946626253\\
-0.788197663389745	-0.903249792948007\\
-0.799468844494497	-0.907977792208588\\
-0.810592733058371	-0.912559727199493\\
-0.821557469187106	-0.916988819003896\\
-0.832351152984604	-0.921258730653284\\
-0.842961858106053	-0.925363569707899\\
-0.853377645580716	-0.929297889770258\\
-0.863586577893984	-0.933056690943666\\
-0.873576733317773	-0.93663541925017\\
-0.883336220477832	-0.940029965024929\\
-0.892853193145947	-0.94323666030637\\
-0.902115865244423	-0.946252275243893\\
-0.911112526049608	-0.949074013547111\\
-0.919831555580557	-0.951699507002819\\
-0.928261440158231	-0.954126809087951\\
-0.936390788119928	-0.956354387708771\\
-0.944208345672896	-0.95838111709843\\
-0.951703012870297	-0.960206268906776\\
-0.95886385969193	-0.961829502517974\\
-0.965680142211288	-0.963250854633034\\
-0.972141318829745	-0.964470728155755\\
-0.978237066557798	-0.965489880421912\\
-0.983957297322473	-0.966309410812673\\
-0.989292174279171	-0.966930747794295\\
-0.994232128105377	-0.967355635427069\\
-0.998767873252812	-0.967586119387264\\
-1.00289042413381	-0.967624532546517\\
-1.00659111121685	-0.96747348015361\\
-1.00986159700543	-0.967135824664009\\
-1.01269389187364	-0.966614670262816\\
-1.01508036973106	-0.96591334712691\\
-1.01701378348898	-0.965035395472098\\
-1.0184872802992	-0.963984549430979\\
-1.01949441653587	-0.962764720807004\\
-1.02002917249073	-0.961379982749852\\
-1.020085966751	-0.959834553396794\\
-1.0196596702291	-0.95813277952412\\
-1.0187456198129	-0.956279120252009\\
-1.01733963160465	-0.954278130845431\\
-1.01543801371685	-0.952134446652743\\
-1.01303757859277	-0.949852767222657\\
-1.01013565481939	-0.947437840639121\\
-1.00673009840058	-0.944894448112497\\
-1.00281930345827	-0.942227388864106\\
-0.998402212329485	-0.93944146533985\\
-0.993478325027654	-0.936541468787207\\
-0.988047708036543	-0.933532165228346\\
-0.982111002405986	-0.930418281860551\\
-0.975669431118901	-0.927204493913502\\
-0.968724805699873	-0.923895411991274\\
-0.96127953203628	-0.920495569925146\\
-0.953336615383844	-0.917009413161555\\
-0.944899664529461	-0.913441287707697\\
-0.935972895085261	-0.909795429655398\\
-0.926561131889033	-0.906075955302025\\
-0.916669810487457	-0.902286851885287\\
-0.90630497768001	-0.898431968946834\\
-0.895473291102897	-0.894515010337674\\
-0.884182017833995	-0.890539526876446\\
-0.872439032001511	-0.886508909669678\\
-0.860252811380848	-0.882426384101209\\
-0.847632432966102	-0.878295004496045\\
-0.834587567504586	-0.874117649462002\\
-0.821128472984853	-0.869897017910602\\
-0.807265987070883	-0.865635625756832\\
-0.793011518477265	-0.861335803295518\\
-0.778377037282589	-0.856999693250303\\
-0.763375064180551	-0.852629249489405\\
-0.748018658670759	-0.848226236400629\\
-0.732321406193653	-0.843792228916437\\
-0.716297404216513	-0.839328613178209\\
-0.699961247280046	-0.834836587827277\\
-0.683328011017643	-0.830317165908764\\
-0.666413235162008	-0.825771177372788\\
-0.649232905556462	-0.821199272156189\\
-0.631803435190857	-0.816601923826558\\
-0.614141644284657	-0.811979433769081\\
-0.596264739442337	-0.807331935895474\\
-0.578190291908858	-0.802659401853124\\
-0.559936214955523	-0.797961646711495\\
-0.541520740429034	-0.793238335101781\\
-0.52296239449906	-0.788488987784927\\
-0.504279972642045	-0.783712988622189\\
-0.485492513901317	-0.778909591921672\\
-0.466619274465887	-0.774077930133538\\
-0.447679700612496	-0.769217021865924\\
-0.428693401057591	-0.764325780193094\\
-0.409680118767963	-0.759403021226791\\
-0.390659702280645	-0.754447472921429\\
-0.371652076584522	-0.749457784083363\\
-0.352677213617758	-0.744432533554282\\
-0.33375510243673	-0.739370239538555\\
-0.314905719113579	-0.734269369044303\\
-0.296148996420771	-0.729128347407939\\
-0.27750479336224	-0.723945567871977\\
-0.258992864611644	-0.718719401186066\\
-0.240632829919156	-0.713448205201426\\
-0.22244414354886	-0.708130334429139\\
-0.204446063809387	-0.702764149533148\\
-0.186657622740767	-0.697348026729235\\
-0.169097596020672	-0.691880367061786\\
-0.151784473153256	-0.686359605530752\\
-0.13473642800367	-0.680784220041836\\
-0.117971289740972	-0.675152740153725\\
-0.101506514251714	-0.669463755596947\\
-0.0853591560857935	-0.663715924539812\\
-0.0695458409953383	-0.657907981577822\\
-0.0540827391263948	-0.652038745423945\\
-0.0389855389220123	-0.646107126278171\\
-0.0242694217939892	-0.640112132855914\\
-0.0099490376190459	-0.634052879055954\\
0.00396151888646444	-0.627928590249853\\
0.0174487308610077	-0.62173860917605\\
0.0304996810111408	-0.615482401423123\\
0.0431020722953656	-0.609159560488103\\
0.0552442475325702	-0.602769812397089\\
0.0669152078914332	-0.596313019876854\\
0.0781046302196707	-0.589789186067609\\
0.0888028831746186	-0.583198457768566\\
0.0990010421193739	-0.576541128209461\\
0.108690902751547	-0.569817639342761\\
0.117864993434604	-0.563028583652777\\
0.126516586204783	-0.556174705479535\\
0.134639706429661	-0.54925690185677\\
0.1422291410976	-0.542276222865024\\
0.149280445720504	-0.535233871502351\\
0.155789949835592	-0.528131203076752\\
0.161754761095176	-0.520969724125949\\
0.16717276793678	-0.513751090871681\\
0.172042640829247	-0.506477107217182\\
0.176363832093865	-0.499149722297998\\
0.180136574302895	-0.49177102759772\\
0.183361877261185	-0.484343253641639\\
0.186041523579932	-0.476868766282659\\
0.188178062854886	-0.469350062595135\\
0.189774804464581	-0.461789766393545\\
0.190835809007333	-0.454190623394099\\
0.191365878398933	-0.446555496038531\\
0.191370544655964	-0.438887358000353\\
0.190856057392741	-0.431189288394877\\
0.189829370062702	-0.42346446571517\\
0.188298124977942	-0.415716161516982\\
0.186270637143277	-0.407947733876399\\
0.183755876943808	-0.40016262064463\\
0.18076345172747	-0.392364332524907\\
0.177303586326393	-0.38455644599692\\
0.173387102563142	-0.376742596114607\\
0.16902539779001	-0.368926469203353\\
0.164230422511488	-0.361111795482832\\
0.159014657141875	-0.353302341641795\\
0.15339108795163	-0.345501903391048\\
0.147373182257633	-0.337714298020723\\
0.140974862913834	-0.329943356987707\\
0.134210482160042	-0.322192918558717\\
0.12709479488759	-0.314466820534057\\
0.119642931381568	-0.306768893076552\\
0.111870369600002	-0.299102951669466\\
0.103792907050949	-0.291472790226463\\
0.0954266323288811	-0.283882174375832\\
0.0867878963719905	-0.276334834940231\\
0.0778932835021309	-0.268834461632185\\
0.0687595823090434	-0.261384696984465\\
0.0594037564403061	-0.25398913053325\\
0.0498429153580655	-0.246651293270761\\
0.0400942851230885	-0.239374652382661\\
0.0301751792660104	-0.232162606284143\\
0.020102969804842	-0.225018479967197\\
0.00989505846685569	-0.21794552066998\\
-0.000431151828106383	-0.210946893877737\\
-0.0108582851670691	-0.204025679663074\\
-0.0213690204715958	-0.197184869371812\\
-0.0319461189006342	-0.190427362659002\\
-0.0425724507770269	-0.183755964878028\\
-0.0532310219878439	-0.177173384824083\\
-0.0639049998104476	-0.170682232831643\\
-0.0745777381180567	-0.164285019223919\\
-0.0852328019205111	-0.15798415311066\\
-0.0958539911979558	-0.151781941529059\\
-0.106425363987251	-0.145680588920962\\
-0.116931258683071	-0.139682196938055\\
-0.127356315517858	-0.133788764565222\\
-0.137685497187075	-0.128002188550856\\
-0.147904108588502	-0.12232426413154\\
-0.157997815646656	-0.116756686037222\\
-0.167952663195815	-0.111301049761808\\
-0.177755091897509	-0.105958853082968\\
-0.187391954170767	-0.100731497813873\\
-0.19685052911584	-0.0956202917686839\\
-0.206118536414546	-0.0906264509227018\\
-0.215184149192841	-0.0857511017473838\\
-0.22403600583361	-0.0809952836997443\\
-0.232663220730126	-0.0763599518451436\\
-0.241055393972981	-0.0718459795920223\\
-0.249202619965702	-0.0674541615168324\\
-0.257095494966569	-0.0631852162572021\\
-0.2647251235565	-0.0590397894512917\\
-0.272083124035096	-0.0550184567013162\\
-0.279161632749206	-0.0511217265393552\\
-0.285953307360513	-0.0473500433738203\\
-0.292451329060806	-0.0437037903953194\\
-0.298649403745642	-0.0401832924211259\\
-0.304541762159156	-0.0367888186580486\\
-0.310123159024691	-0.0335205853641759\\
-0.315388871177845	-0.030378758390756\\
-0.320334694720331	-0.0273634555863499\\
-0.324956941214834	-0.0244747490463636\\
-0.329252432942684	-0.0217126671921174\\
-0.333218497247838	-0.0190771966647411\\
-0.336852959992148	-0.0165682840203864\\
-0.340154138148386	-0.0141858372145169\\
-0.343120831558892	-0.0119297268643606\\
-0.345752313888969	-0.00979978727999189\\
-0.348048322805456	-0.00779581725592579\\
-0.350009049411988	-0.0059175806165699\\
-0.351635126973585	-0.00416480651036121\\
-0.35292761896416	-0.00253718944892186\\
-0.35388800647148	-0.00103438908908428\\
-0.354518174994936	0.000343970242843141\\
-0.354820400672241	0.00159830028368189\\
-0.35479733597184	0.00272904982046951\\
-0.354451994888436	0.00373670592815076\\
-0.353787737679531	0.00462179545254334\\
-0.35280825518135	0.00538488673182733\\
-0.351517552742872	0.00602659154843074\\
-0.349919933816978	0.0065475673018561\\
-0.348019983247956	0.00694851939172258\\
-0.345822550294749	0.00723020379908946\\
-0.34333273142938	0.00739342985298847\\
-0.340555852950014	0.0074390631680265\\
-0.337497453448025	0.00736802873793473\\
-0.334163266168313	0.00718131416903771\\
-0.330559201301873	0.00687997303680094\\
-0.326691328249381	0.00646512834789252\\
-0.322565857894172	0.00593797608956408\\
-0.318189124922617	0.00529978884762378\\
-0.313567570229386	0.00455191947383845\\
-0.30870772344458	0.0036958047832671\\
-0.303616185619086	0.0027329692617919\\
-0.298299612103873	0.00166502876397786\\
-0.292764695658186	0.000493694181356522\\
-0.287018149820857	-0.000779224938707811\\
-0.281066692578065	-0.00215181684325101\\
-0.274917030360022	-0.00362206411246765\\
-0.268575842398084	-0.00518784030607428\\
-0.26204976547279	-0.0068469067359202\\
-0.255345379082268	-0.00859690938296608\\
-0.24846919105935	-0.0104353759761466\\
-0.241427623664572	-0.012359713249953\\
-0.234227000181019	-0.0143672043968162\\
-0.226873532035752	-0.0164550067295517\\
-0.219373306471216	-0.0186201495682436\\
-0.211732274788741	-0.0208595323650047\\
-0.203956241184808	-0.023169923079062\\
-0.196050852199392	-0.0255479568135805\\
-0.188021586794197	-0.0279901347245671\\
-0.179873747077136	-0.030492823211091\\
-0.171612449687869	-0.033052253394929\\
-0.163242617857677	-0.0356645208965933\\
-0.154768974155377	-0.0383255859135381\\
-0.146196033929351	-0.0410312736051759\\
-0.137528099454201	-0.0437772747881614\\
-0.128769254788835	-0.0465591469442429\\
-0.11992336135119	-0.0493723155418277\\
-0.110994054213107	-0.0522120756712761\\
-0.101984739117202	-0.0550735939928259\\
-0.0928985902159117	-0.0579519109949709\\
-0.083738548531206	-0.0608419435600616\\
-0.0745073211317802	-0.0637384878328881\\
-0.0652073810228876	-0.0666362223870334\\
-0.0558409677422984	-0.069529711682858\\
-0.0464100886542422	-0.0724134098101023\\
-0.0369165209315576	-0.0752816645072656\\
-0.0273618142146788	-0.0781287214491538\\
-0.0177472939345115	-0.0809487287932684\\
-0.00807406528470919	-0.0837357419750591\\
0.00165698217264525	-0.0864837287414625\\
0.0114451692854157	-0.0891865744116156\\
0.0212900214927319	-0.0918380873531575\\
0.0311912624295137	-0.0944320046621208\\
0.0411488069757827	-0.0969619980340605\\
0.0511627537736142	-0.099421679813776\\
0.0612333772357864	-0.10180460921075\\
0.071361119071329	-0.104104298667249\\
0.0815465793542486	-0.106314220365919\\
0.0917905071627145	-0.108427812863625\\
0.102093790816918	-0.110438487838299\\
0.112457447744676	-0.112339636935555\\
0.122882614004618	-0.114124638701958\\
0.133370533497495	-0.115786865591897\\
0.143922546896747	-0.11731969103524\\
0.154540080329996	-0.118716496553092\\
0.165224633843549	-0.119970678909236\\
0.175977769682345	-0.121075657285096\\
0.186801100418033	-0.122024880466334\\
0.197696276958006	-0.122811834029507\\
0.208664976468307	-0.12343004751755\\
0.219708890243264	-0.123873101593145\\
0.230829711554612	-0.124134635159453\\
0.242029123512633	-0.12420835243798\\
0.25330878697154	-0.124088029993757\\
0.264670328510934	-0.123767523698339\\
0.276115328524687	-0.12324077562154\\
0.287645309448009	-0.122501820843108\\
0.299261724152826	-0.121544794175972\\
0.310965944540839	-0.120363936792961\\
0.322759250362825	-0.118953602749283\\
0.334642818291839	-0.11730826539332\\
0.346617711277028	-0.115422523658635\\
0.35868486820371	-0.113291108230339\\
0.370845093884292	-0.110908887579252\\
0.383099049403439	-0.108270873857538\\
0.395447242839694	-0.105372228649727\\
0.407890020384478	-0.102208268573239\\
0.42042755787811	-0.098774470722731\\
0.433059852781126	-0.0950664779527683\\
0.445786716597802	-0.0910801039934733\\
0.458607767767364	-0.0868113383939505\\
0.471522425036964	-0.0822563512884231\\
0.484529901329014	-0.0774114979801292\\
0.497629198114024	-0.0722733233381308\\
0.510819100298639	-0.0668385660022862\\
0.524098171637062	-0.0611041623917226\\
0.53746475067261	-0.0550672505122296\\
0.550916947214702	-0.0487251735580711\\
0.564452639355111	-0.0420754833037922\\
0.578069471025917	-0.0351159432816755\\
0.591764850100195	-0.027844531740585\\
0.605535947035113	-0.0202594443820229\\
0.619379694055791	-0.0123590968693223\\
0.633292784876965	-0.00414212710600869\\
0.64727167495829	0.00439260272051905\\
0.661312582287884	0.0132460043336971\\
0.675411488687596	0.0224187618044515\\
0.689564141632358	0.031911330233181\\
0.703766056574992	0.0417239346802547\\
0.718012519766797	0.0518565693479941\\
0.732298591563408	0.0623089970168633\\
0.746619110204475	0.0730807487383267\\
0.760968696055007	0.0841711237865354\\
0.77534175629542	0.0955791898706829\\
0.789732490046741	0.107303783609519\\
0.804134893916753	0.119343511269136\\
0.818542767952409	0.131696749764726\\
0.832949721983299	0.144361647926589\\
0.84734918234063	0.157336128030196\\
0.861734398935767	0.170617887589633\\
0.876098452682151	0.18420440141323\\
0.890434263244163	0.198092923919663\\
0.904734597096351	0.212280491712234\\
0.918992075876302	0.226763926408473\\
0.933199185014402	0.241539837721618\\
0.947348282623702	0.256604626789884\\
0.961431608633119	0.271954489748864\\
0.975441294147313	0.28758542154172\\
0.989369371016631	0.303493219961215\\
1.0032077816007	0.319673489916988\\
1.0169483887094	0.336121647920832\\
1.0305829857051	0.352832926782084\\
1.04410330675037	0.369802380504638\\
1.0575010371855	0.387024889376428\\
1.07076782402041	0.404495165241664\\
1.08389528652597	0.422207756945485\\
1.09687502690973	0.440157055940145\\
1.10969864106157	0.458337302041308\\
1.12235772935492	0.476742589322505\\
1.13484390748961	0.495366872135336\\
1.14714881736237	0.514203971242564\\
1.15926413795164	0.533247580050835\\
1.17118159620331	0.552491270929402\\
0.631588283640195	0.560572073028388\\
1.19439013853141	0.591552621590055\\
1.20566501406185	0.611356878715674\\
1.21670963173457	0.631334425611699\\
1.22751612074844	0.651478326262277\\
1.23807672288599	0.671781562536302\\
1.24838380305043	0.692237040706637\\
1.25842985970378	0.71283759793932\\
1.26820753519448	0.733576008738232\\
1.27770962596228	0.75444499133083\\
1.28692909260891	0.775437213980827\\
1.29585906982235	0.796545301213996\\
1.30449287614319	0.817761839943621\\
1.31282402356105	0.83907938548257\\
1.32084622692926	0.860490467429396\\
1.32855341318593	0.881987595416458\\
1.33593973036942	0.903563264708589\\
1.34299955641625	0.925209961641503\\
1.34972750772944	0.946920168889822\\
1.35611844750523	0.9686863705553\\
1.362167493806	0.990501057066654\\
1.36787002736734	1.01235672988315\\
1.37322169912716	1.034245905995\\
1.37821843746456	1.05616112221452\\
1.38285645513654	1.07809493925278\\
1.38713225590039	1.10003994557761\\
1.39104264080974	1.12198876104964\\
1.39458471417254	1.14393404033395\\
1.39775588915913	1.1658684760862\\
1.40055389304892	1.18778480191261\\
1.40297677210431	1.20967579510467\\
1.40502289606083	1.23153427915\\
1.40669096222277	1.253353126022\\
1.40797999915391	1.27512525825186\\
1.40888936995335	1.29684365078738\\
1.40941877510695	1.31850133264396\\
1.4095682549054	1.34009138835417\\
1.40933819142048	1.36160695922291\\
1.40872931003173	1.38304124439635\\
1.40774268049635	1.40438750175317\\
1.406379717556	1.42563904862796\\
1.40464218107488	1.44678926237665\\
1.40253217570427	1.46783158079524\\
1.40005215006971	1.48875950240296\\
1.39720489547789	1.50956658660217\\
1.39399354414116	1.53024645372741\\
1.39042156691894	1.55079278499655\\
1.38649277057596	1.57119932237738\\
1.38221129455866	1.5914598683833\\
1.37758160729219	1.61156828581193\\
1.37260850200141	1.63151849744068\\
1.36729709206071	1.65130448569345\\
1.36165280587861	1.67092029229267\\
1.35568138132418	1.69036001791074\\
1.34938885970384	1.70961782183508\\
1.34278157929799	1.72868792166051\\
1.33586616846843	1.74756459302288\\
1.32864953834857	1.76624216938711\\
1.32113887512978	1.7847150419028\\
1.31334163195815	1.80297765934013\\
1.30526552045747	1.82102452811793\\
1.29691850189499	1.83885021243592\\
1.28830877800776	1.85644933452187\\
1.27944478150843	1.8738165750043\\
1.27033516629018	1.89094667342037\\
1.26098879735157	1.90783442886805\\
1.25141474046275	1.92447470081078\\
1.24162225159542	1.94086241004207\\
1.23162076613952	1.95699253981679\\
1.22141988793023	1.97286013715473\\
1.21102937810951	1.98846031432142\\
1.2004591438467	2.00378825049012\\
1.18971922694323	2.01883919358797\\
1.17881979234647	2.03360846232846\\
1.16777111659826	2.04809144843118\\
1.15658357624331	2.06228361902913\\
1.14526763622297	2.07618051926272\\
1.13383383827942	2.08977777505864\\
1.12229278939524	2.10307109609087\\
1.11065515029285	2.11605627892014\\
1.09893162401786	2.12872921030724\\
1.08713294462981	2.14108587069448\\
1.07526986602298	2.15312233784904\\
1.06335315089933	2.1648347906607\\
1.05139355991452	2.17621951308594\\
1.03940184101719	2.1872728982292\\
1.0273887190004	2.1979914525517\\
1.01536488528311	2.20837180019727\\
1.00334098793825	2.21841068742381\\
0.991327621982587	2.2281049871286\\
0.979335319942282	2.23745170345494\\
0.967374542706404	2.24644797646689\\
0.955455670679346	2.2550910868786\\
0.94358899524132	2.26337846082397\\
0.931784710524606	2.27130767465224\\
0.920052905511516	2.27887645973438\\
0.908403556458373	2.28608270726517\\
0.896846519648091	2.29292447304531\\
0.885391524472225	2.29939998222789\\
0.874048166841635	2.30550763401311\\
0.862825902923231	2.31124600627538\\
0.851734043198516	2.31661386010658\\
0.840781746838024	2.32161014425925\\
0.829978016384093	2.32623399947385\\
0.819331692732808	2.33048476267386\\
0.808851450404443	2.33436197101298\\
0.798545793090204	2.33786536575876\\
0.788423049461713	2.34099489599726\\
0.778491369228287	2.34375072214348\\
0.768758719425867	2.34613321924301\\
0.311319170267914	1.78615515673442\\
0.749921445106246	2.34978081786961\\
0.740831810783428	2.35104776914522\\
0.731971181188289	2.3519450957877\\
0.723346561161926	2.35247428722404\\
0.71496475443174	2.35263706215943\\
0.70683236098521	2.3524353700397\\
0.69895577451344	2.35187139220353\\
0.691341179901987	2.35094754271467\\
0.683994550746411	2.34966646886472\\
0.676921646870086	2.348031051338\\
0.670128011822012	2.34604440403064\\
0.663618970332758	2.34370987351689\\
0.657399625707154	2.34103103815632\\
0.651474857133022	2.33801170683641\\
0.645849316886032	2.33465591734586\\
0.640527427411676	2.33096793437482\\
0.635513378266469	2.32695224713884\\
0.630811122901653	2.32261356662449\\
0.626424375274042	2.31795682245519\\
0.622356606270079	2.31298715937668\\
0.618611039930785	2.30770993336254\\
0.615190649466942	2.30213070734075\\
0.612098153055673	2.29625524654344\\
0.609336009411457	2.29008951348238\\
0.606906413126625	2.28363966255417\\
0.604811289778429	2.27691203427918\\
0.603052290801942	2.26991314917982\\
0.601630788130233	2.26264970130392\\
0.600547868605534	2.25512855140026\\
0.599804328167411	2.24735671975355\\
0.599400665826297	2.23934137868754\\
0.599337077433094	2.23108984474497\\
0.599613449257919	2.22260957055445\\
0.600229351393465	2.21390813639457\\
0.601184031000748	2.20499324146643\\
0.602476405417414	2.19587269488661\\
0.604105055151017	2.18655440641267\\
0.606068216781969	2.17704637691471\\
0.608363775803021	2.16735668860636\\
0.610989259424295	2.15749349504952\\
0.613941829374877	2.14746501094783\\
0.617218274733962	2.13727950174394\\
0.620815004826373	2.12694527303664\\
0.624728042218978	2.11647065983397\\
0.628953015856174	2.10586401565928\\
0.633485154374014	2.09513370152717\\
0.638319279633932	2.0842880748071\\
0.643449800518127	2.07333547799253\\
0.64887070702972	2.06228422739384\\
0.654575564741593	2.0511426017737\\
0.660557509638496	2.03991883094375\\
0.666809243397476	2.0286210843417\\
0.673323029151939	2.01725745960833\\
0.680090687784781	2.0058359711838\\
0.687103594795879	1.99436453894315\\
0.694352677788922	1.9828509768908\\
0.701828414622054	1.97130298193405\\
0.709520832266044	1.95972812275567\\
0.717419506412787	1.94813382880562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.72551356187577	1.93652737943218\\
0.733791673822784	1.92491589317233\\
0.742242069879608	1.9133063172218\\
0.750852533141621	1.90170541710445\\
0.759610406128307	1.890119766561\\
0.768502595713494	1.87855573767685\\
0.777515579061761	1.86701949126842\\
0.786635410598952	1.8555169675474\\
0.795847730041975	1.84405387708199\\
0.805137771510199	1.83263569207387\\
0.814490373737691	1.82126763796938\\
0.823889991402332	1.80995468542303\\
0.833320707584502	1.79870154263106\\
0.842766247364544	1.78751264805231\\
0.8522099925646	1.77639216353326\\
0.861634997636717	1.76534396785355\\
0.871024006695304	1.75437165070779\\
0.880359471688128	1.74347850713886\\
0.889623571696098	1.73266753243731\\
0.898798233348039	1.72194141752089\\
0.907865152332647	1.71130254480737\\
0.916805815985716	1.70075298459333\\
0.925601526926642	1.69029449195076\\
0.934233427714148	1.67992850415231\\
0.94268252648711	1.66965613863562\\
0.950929723552345	1.659478191516\\
0.958955838877271	1.64939513665578\\
0.966741640441444	1.63940712529809\\
0.974267873397197	1.6295139862715\\
0.981515289985877	1.61971522677106\\
0.988464680152608	1.61001003372051\\
0.995096902799058	1.60039727571892\\
1.00139291761038	1.59087550557441\\
1.00733381738936	1.58144296342618\\
1.01290086082782	1.5720975804551\\
1.01807550564262	1.56283698318188\\
1.02283944200091	1.55365849835081\\
1.02717462615704	1.54455915839563\\
1.03106331422136	1.53553570748311\\
1.03448809597925	1.52658460812867\\
1.03743192867705	1.51770204837682\\
1.03987817069022	1.50888394953853\\
1.04181061498787	1.5001259744758\\
1.04321352230704	1.4914235364228\\
1.04407165394942	1.48277180833159\\
1.044370304113	1.47416573272911\\
1.04409533167098	1.46560003207095\\
1.04323319131087	1.45706921957613\\
1.04177096394682	1.44856761052583\\
1.03969638631953	1.44008933400787\\
1.03699787969894	1.43162834508747\\
1.03366457760653	1.42317843738355\\
1.02968635247565	1.41473325602896\\
1.02505384117045	1.40628631099132\\
1.0197584692862	1.39783099073078\\
1.01379247415635	1.38936057616925\\
1.00714892649466	1.38086825494498\\
0.999821750603547	1.37234713592537\\
0.991805743083471	1.36379026394975\\
0.9830965899815	1.35519063477312\\
0.973690882321183	1.34654121018093\\
0.963586129959777	1.33783493324415\\
0.952780773723169	1.32906474368333\\
0.941274195773225	1.32022359330936\\
0.929066728166914	1.31130446150826\\
0.916159659571283	1.30230037073683\\
0.902555240103291	1.29320440199537\\
0.888256684268497	1.28400971024332\\
0.873268171977774	1.27470953972348\\
0.857594847626414	1.26529723916017\\
0.841242817225306	1.25576627679648\\
0.824219143579234	1.24611025523581\\
0.806531839512724	1.23632292605292\\
0.788189859149295	1.22639820413976\\
0.769203087255379	1.21633018175162\\
0.749582326665583	1.2061131422195\\
0.729339283811313	1.19574157329484\\
0.708486552380089	1.18521018009348\\
0.687037595138132	1.1745138976061\\
0.665006723953897	1.1636479027432\\
0.642409078065321	1.1526076258835\\
0.619260600638384	1.14138876189535\\
0.595578013669407	1.12998728060202\\
0.571378791288064	1.11839943666244\\
0.546681131522539	1.10662177884053\\
0.521503926592454	1.09465115863707\\
0.49586673179928	1.08248473826\\
0.46978973308769	1.07011999790977\\
0.443293713354942	1.05755474235851\\
0.416400017588691	1.04478710680309\\
0.389130516916725	1.03181556197372\\
0.361507571654936	1.01863891848184\\
0.333553993442408	1.00525633039257\\
0.305293006554743	0.991667298009015\\
0.276748208488772	0.97787166985765\\
0.247943529913476	0.963869643866057\\
0.218903194083339	0.949661767726268\\
0.189651675811487	0.935248938439159\\
0.160213660100747	0.920632401037431\\
0.130614000531276	0.90581374648692\\
0.100877677503614	0.890794908768173\\
0.0710297564359195	0.87557816114246\\
0.0410953460137503	0.86016611160863\\
0.0110995565900743	0.844561697559468\\
-0.0189325411677916	0.828768179648452\\
-0.0489759572888642	0.812789134880051\\
-0.0790058230728878	0.79662844893893\\
-0.108997431136336	0.78029030777563\\
-0.138926274839978	0.763779188468445\\
-0.168768087010297	0.747099849383386\\
-0.198498877869591	0.730257319656166\\
-0.228094972092387	0.713256888022218\\
-0.257533044908828	0.696104091022699\\
-0.286790157178859	0.678804700616362\\
-0.315843789364524	0.661364711229006\\
-0.344671874331208	0.643790326273955\\
-0.373252828912472	0.626087944178702\\
-0.401565584177011	0.608264143954404\\
-0.429589614340338	0.590325670346387\\
-0.45730496426796	0.572279418605174\\
-0.484692275521101	0.554132418918816\\
-0.511732810900405	0.535891820548399\\
-0.53840847744751	0.517564875709631\\
-0.564701847868895	0.499158923244281\\
-0.590596180350967	0.480681372125969\\
-0.616075436739953	0.462139684845435\\
-0.641124299064784	0.44354136072086\\
-0.665728184385737	0.424893919179144\\
-0.349630702904624	0.0529488857422312\\
-0.713546444689801	0.387481761948478\\
-0.736735438928524	0.368732035703397\\
-0.759428712514197	0.349963138024913\\
-0.781615521167304	0.331182440309007\\
-0.803285909183643	0.312397235712135\\
-0.824430712462461	0.293614723510543\\
-0.845041559884155	0.274841993791607\\
-0.865110873059547	0.256086012519353\\
-0.884631864476682	0.237353607015109\\
-0.903598534074776	0.218651451893026\\
-0.922005664278588	0.199986055488701\\
-0.939848813529882	0.18136374681763\\
-0.957124308355968	0.162790663098519\\
-0.973829234018379	0.144272737874676\\
-0.989961423787703	0.125815689764781\\
-1.00551944689332	0.107425011872323\\
-1.02050259519937	0.0891059618808544\\
-1.03491086866069	0.0708635528599811\\
-1.11258703180837	0.640695363585422\\
-1.06200623596582	0.0346274369284515\\
-1.07469672332628	0.0166424607272581\\
-1.08681908616743	-0.00124842616910187\\
-1.09837660805138	-0.0190415453468687\\
-1.10937317100246	-0.0367335021485201\\
-1.11981323408483	-0.0543211893961182\\
-1.12970181125158	-0.0718017902929701\\
-1.13904444853165	-0.0891727805014804\\
-1.14784720062111	-0.106431929397748\\
-1.15611660694572	-0.12357730050612\\
-1.16385966726166	-0.140607251119573\\
-1.17108381686115	-0.157520431114382\\
-1.17779690144949	-0.174315780970153\\
-1.1840071517593	-0.190992529008781\\
-1.18972315796739	-0.207550187868389\\
-1.19495384397862	-0.223988550230704\\
-1.19970844164029	-0.240307683822612\\
-1.20399646494936	-0.256507925714919\\
-1.20782768431374	-0.272589875943424\\
-1.21121210092714	-0.288554390479494\\
-1.21415992131581	-0.304402573579198\\
-1.21668153211371	-0.320135769541893\\
-1.21878747512077	-0.33575555391081\\
-1.22048842269723	-0.351263724149712\\
-1.22179515354503	-0.366662289831115\\
-1.22271852892508	-0.381953462372793\\
-1.22326946935723	-0.397139644360397\\
-1.22345893184747	-0.412223418494964\\
-1.22329788768471	-0.427207536204878\\
-1.22279730084697	-0.44209490596247\\
-1.22196810705467	-0.456888581345915\\
-1.22082119350611	-0.471591748887386\\
-1.21936737932782	-0.48620771574855\\
-1.21761739676987	-0.500739897264481\\
-1.21558187317402	-0.515191804396866\\
-1.21327131373954	-0.529567031137023\\
-1.21069608510952	-0.54386924189875\\
-1.20786639979756	-0.558102158940341\\
-1.20479230147243	-0.572269549854298\\
-1.20148365111558	-0.586375215162301\\
-1.19795011406398	-0.600422976051854\\
-1.19420114794826	-0.614416662289821\\
-1.19024599153365	-0.628360100346654\\
-1.18609365446871	-0.642257101763618\\
-1.18175290794462	-0.656111451793692\\
-1.17723227626529	-0.669926898345109\\
-1.17254002932633	-0.683707141254649\\
-1.16768417599861	-0.697455821915894\\
-1.16267245841013	-0.711176513285637\\
-1.15751234711745	-0.724872710289577\\
-1.15221103715628	-0.738547820646278\\
-1.14677544495849	-0.752205156126213\\
-1.14121220612106	-0.765847924260448\\
-1.07098228314845	-0.277041650693646\\
-1.12972791918551	-0.793102020914963\\
-1.12381872961503	-0.806719175204001\\
-1.11780561167543	-0.820333400414945\\
-1.11169379189864	-0.833947274984448\\
-1.10548821944997	-0.847563233334816\\
-1.09919356930878	-0.861183560947742\\
-1.09281424612524	-0.874810389922817\\
-1.08635438872494	-0.888445695015349\\
-1.07981787523216	-0.902091290145929\\
-1.07320832878152	-0.915748825372272\\
-1.06652912378701	-0.929419784311953\\
-1.0597833927364	-0.943105482002894\\
-1.05297403347854	-0.956807063186779\\
-1.04610371697035	-0.970525500999006\\
-1.03917489544967	-0.98426159604733\\
-1.03218981100016	-0.998015975860037\\
-1.02515050447353	-1.01178909468329\\
-1.01805882473466	-1.0255812336062\\
-1.01091643819475	-1.03939250099136\\
-1.00372483859768	-1.0532228331876\\
-0.99648535702488	-1.06707199550137\\
-0.989199172084047	-1.08093958340234\\
-0.981867320247219	-1.09482502393895\\
-0.974490706304255	-1.10872757733881\\
-0.967070113897891	-1.12264633876959\\
-0.959606216107182	-1.13658024023546\\
-0.952099586046615	-1.15052805258493\\
-0.944550707448831	-1.16448838760608\\
-0.936959985199561	-1.17845970018593\\
-0.929327755794181	-1.19244029051111\\
-0.921654297686086	-1.20642830628828\\
-0.913939841498	-1.22042174496335\\
-0.9061845800683	-1.23441845591975\\
-0.898388678305417	-1.24841614263736\\
-0.890552282824483	-1.26241236479494\\
-0.882675531341468	-1.27640454030017\\
-0.874758561801262	-1.29038994723339\\
-0.866801521217319	-1.30436572569218\\
-0.858804574201767	-1.31832887952612\\
-0.850767911166137	-1.3322762779525\\
-0.84269175617421	-1.34620465704576\\
-0.834576374429801	-1.36011062109517\\
-0.82642207938368	-1.37399064382732\\
-0.818229239445209	-1.38784106949176\\
-0.809998284285686	-1.40165811381022\\
-0.801729710721805	-1.41543786479171\\
-0.793424088169049	-1.42917628341777\\
-0.7850820636563	-1.44286920420406\\
-0.776704366394333	-1.45651233564635\\
-0.76829181189234	-1.47010126056102\\
-0.75984530561802	-1.48363143633157\\
-0.751365846198186	-1.49709819507496\\
-0.742854528158271	-1.51049674374268\\
-0.734312544200442	-1.52382216417359\\
-0.725741187021464	-1.53706941311668\\
-0.717141850672722	-1.5502333222435\\
-0.708516031466175	-1.56330859817129\\
-0.699865328431289	-1.57628982251895\\
-0.69119144332921	-1.58917145201923\\
-0.682496180231702	-1.60194781871116\\
-0.673781444673536	-1.61461313023785\\
-0.665049242388113	-1.62716147027531\\
-0.656301677637278	-1.63958679911833\\
-0.647540951147242	-1.65188295445003\\
-0.638769357663595	-1.66404365232188\\
-0.629989283139328	-1.67606248837072\\
-0.621203201570654	-1.68793293929977\\
-0.612413671496321	-1.69964836464976\\
-0.60362333217686	-1.71120200888634\\
-0.594834899470976	-1.72258700382899\\
-0.586051161426972	-1.73379637144631\\
-0.577274973607713	-1.74482302704119\\
-0.568509254168222	-1.7556597828487\\
-0.559756978705505	-1.76629935206817\\
-0.551021174900646	-1.77673435334961\\
-0.542304916973626	-1.78695731575311\\
-0.533611319971635	-1.79696068419825\\
-0.524943533911932	-1.8067368254189\\
-0.516304737800507	-1.81627803443665\\
-0.507698133547987	-1.82557654156456\\
-0.499126939804267	-1.83462451995036\\
-0.490594385733461	-1.84341409366633\\
-0.482103704750657	-1.85193734635085\\
-0.473658128241967	-1.86018633040397\\
-0.465260879289166	-1.8681530767373\\
-0.456915166420053	-1.87582960507576\\
-0.448624177405401	-1.88320793480637\\
-0.440391073123087	-1.89028009636654\\
-0.432218981509612	-1.89703814316199\\
-0.424110991618838	-1.90347416400157\\
-0.416070147807291	-1.90958029603376\\
-0.408099444064896	-1.91534873816717\\
-0.40020181850945	-1.9207717649544\\
-0.392380148062523	-1.92584174091673\\
-0.38463724332387	-1.93055113528379\\
-0.376975843660709	-1.93489253712077\\
-0.369398612527536	-1.93885867081263\\
-0.361908133031341	-1.94244241187304\\
-0.354506903756321	-1.94563680304309\\
-0.347197334861314	-1.94843507064318\\
-0.33998174446234	-1.95083064113898\\
-0.332862355311694	-1.95281715788095\\
-0.325841291784132	-1.95438849797474\\
-0.318920577179721	-1.95553878923848\\
-0.312102131351912	-1.95626242720116\\
-0.305387768668441	-1.95655409209527\\
0.452269612269163	-2.09344516113446\\
-0.292278012923175	-1.95582174865394\\
-0.285885707599121	-1.95478867618288\\
-0.279603659236241	-1.9533055355325\\
-0.273433136234222	-1.95136868171412\\
-0.267375296553532	-1.94897485351623\\
-0.261431188129475	-1.94612118906193\\
-0.255601749641304	-1.94280524095587\\
-0.249887811634275	-1.93902499096935\\
-0.244290097991352	-1.93477886421213\\
-0.238809227750248	-1.9300657427407\\
-0.233445717260323	-1.92488497855282\\
-0.228199982672848	-1.91923640591984\\
-0.223072342757015	-1.91312035300867\\
-0.21806302203308	-1.90653765274715\\
-0.213172154212943	-1.89948965288783\\
-0.208399785937512	-1.89197822522661\\
-0.203745880799162	-1.88400577393485\\
-0.199210323636696	-1.87557524296535\\
-0.19479292508925	-1.86669012249453\\
-0.190493426394718	-1.85735445436577\\
-0.186311504417421	-1.84757283650096\\
-0.182246776888903	-1.83735042624993\\
-0.17829880784501	-1.82669294265014\\
-0.174467113241631	-1.81560666757165\\
-0.170751166730853	-1.80409844572539\\
-0.167150405578606	-1.7921756835155\\
-0.163664236704334	-1.77984634671988\\
-0.16029204282268	-1.7671189569858\\
-0.157033188666739	-1.754002587131\\
-0.153887027271982	-1.74050685524363\\
-0.150852906299665	-1.72664191757798\\
-0.147930174378212	-1.71241846024579\\
-0.145118187440857	-1.69784768970695\\
-0.142416315037693	-1.68294132206607\\
-0.139823946600167	-1.66771157118515\\
-0.137340497636062	-1.65217113562593\\
-0.134965415833049	-1.63633318443853\\
-0.132698187049014	-1.62021134181665\\
-0.130538341167571	-1.60381967064255\\
-0.128485457797396	-1.58717265494844\\
-0.126539171794393	-1.57028518132389\\
-0.124699178586076	-1.55317251930203\\
-0.122965239278006	-1.53585030076027\\
-0.121337185522707	-1.51833449837418\\
-0.119814924132017	-1.50064140316585\\
-0.118398441414576	-1.48278760119094\\
-0.117087807220803	-1.46478994941097\\
-0.115883178678583	-1.44666555080002\\
-0.114784803603675	-1.42843172873727\\
-0.113793023569793	-1.41010600073883\\
-0.112908276624268	-1.39170605158463\\
-0.112131099636215	-1.37324970589779\\
-0.111462130265173	-1.35475490023558\\
-0.110902108539324	-1.33623965475288\\
-0.110451878033504	-1.31772204450018\\
-0.11011238663845	-1.29922017041949\\
-0.1098846869139	-1.28075213010264\\
-0.10976993601944	-1.26233598837712\\
-0.109769395218248	-1.24398974778561\\
-0.109884428950188	-1.22573131902543\\
-0.110116503472003	-1.20757849141501\\
-0.110467185063681	-1.18954890345406\\
-0.110938137801406	-1.17166001354454\\
-0.111531120898798	-1.15392907093904\\
-0.112247985619517	-1.13637308698288\\
-0.113090671765582	-1.11900880671571\\
-0.114061203747089	-1.10185268089746\\
-0.115161686240273	-1.08492083852277\\
-0.116394299442152	-1.06822905988685\\
-0.117761293931202	-1.05179275026432\\
-0.119264985144742	-1.03562691426133\\
-0.120907747484857	-1.01974613089968\\
-0.122692008065844	-1.00416452948961\\
-0.124620240117233	-0.988895766346529\\
-0.126694956057483	-0.973953002404331\\
-0.128918700254456	-0.959348881776358\\
-0.131294041489682	-0.945095511312248\\
-0.133823565144326	-0.931204441196816\\
-0.136509865125579	-0.917686646634393\\
-0.139355535552947	-0.904552510659449\\
-0.142363162224597	-0.891811808111547\\
-0.145535313884558	-0.879473690809808\\
-0.148874533312098	-0.86754667395914\\
-0.152383328255108	-0.856038623817449\\
-0.156064162229708	-0.844956746649958\\
-0.159919445208655	-0.834307578993596\\
-0.163951524221372	-0.824096979251256\\
-0.16816267388862	-0.814330120632403\\
-0.172555086914957	-0.805011485453286\\
-0.177130864562179	-0.796144860806684\\
-0.181892007126888	-0.787733335607755\\
-0.186840404445278	-0.779779299019287\\
-0.191977826448049	-0.772284440256251\\
-0.197305913788111	-0.765249749766279\\
-0.202826168563497	-0.758675521779369\\
-0.208539945157501	-0.752561358216833\\
-0.214448441217684	-0.746906173946283\\
-0.220552688794884	-0.741708203366242\\
-0.226853545662886	-0.736965008300829\\
-0.23335168683881	-0.732673487181881\\
0.295160226317524	-0.0496458323423159\\
-0.24694155908177	-0.725429807445963\\
-0.254033653277441	-0.72246822886102\\
-0.261323742785763	-0.719939511211931\\
-0.26881146999457	-0.71783741680384\\
-0.276496248913131	-0.716155125041577\\
-0.284377258602605	-0.714885249747539\\
-0.29245343694243	-0.714019857484785\\
-0.300723474745947	-0.713550486838952\\
-0.309185810237692	-0.713468168610504\\
-0.736882563461154	-1.35467429990467\\
-0.326679833727451	-0.714426400802293\\
-0.3357070908155	-0.715446667351284\\
-0.34491777543151	-0.716813464500565\\
-0.3543089934371	-0.718515615242375\\
-0.363877573152653	-0.720541572111285\\
-0.37362006264261	-0.722879442245374\\
-0.383532727431217	-0.725517012911737\\
-0.393611548653583	-0.728441777435568\\
-0.403852221646189	-0.731640961471443\\
-0.41425015498022	-0.735101549554999\\
-0.424800469940389	-0.738810311872932\\
-0.435498000451232	-0.742753831189107\\
-0.446337293452212	-0.746918529864642\\
-0.457312609722337	-0.751290696910004\\
-0.468417925154398	-0.755856515007531\\
-0.479646932478399	-0.760602087443305\\
-0.490993043433203	-0.765513464887979\\
-0.502449391384927	-0.770576671966966\\
-0.514008834390177	-0.775777733561377\\
-0.525663958701747	-0.781102700782216\\
-0.537407082714057	-0.786537676561578\\
-0.549230261345182	-0.79206884080599\\
-0.561125290852022	-0.797682475058589\\
-0.573083714074827	-0.803364986618418\\
-0.585096826107011	-0.80910293206698\\
-0.597155680385912	-0.814883040153995\\
-0.609251095199907	-0.820692233996374\\
-0.621373660607074	-0.826517652546487\\
-0.633513745760356	-0.832346671288039\\
-0.645661506634003	-0.838166922120139\\
-0.657806894145849	-0.843966312392544\\
-0.669939662669823	-0.849733043057533\\
-0.682049378932888	-0.855455625906363\\
-0.694125431290432	-0.861122899860903\\
-0.706157039373959	-0.866724046293642\\
-0.718133264104708	-0.872248603352025\\
-0.73004301806669	-0.877686479265759\\
-0.741875076232358	-0.883027964618542\\
-0.753618087033968	-0.888263743568459\\
-0.765260583773401	-0.893384904004094\\
-0.776790996363012	-0.898382946626253\\
-0.788197663389745	-0.903249792948007\\
-0.799468844494497	-0.907977792208588\\
-0.810592733058371	-0.912559727199493\\
-0.821557469187106	-0.916988819003896\\
-0.832351152984604	-0.921258730653284\\
-0.842961858106053	-0.925363569707899\\
-0.853377645580716	-0.929297889770258\\
-0.863586577893984	-0.933056690943666\\
-0.873576733317773	-0.93663541925017\\
-0.883336220477832	-0.940029965024929\\
-0.892853193145947	-0.94323666030637\\
-0.902115865244423	-0.946252275243893\\
-0.911112526049608	-0.949074013547111\\
-0.919831555580557	-0.951699507002819\\
-0.928261440158231	-0.954126809087951\\
-0.936390788119928	-0.956354387708771\\
-0.944208345672896	-0.95838111709843\\
-0.951703012870297	-0.960206268906776\\
-0.95886385969193	-0.961829502517974\\
-0.965680142211288	-0.963250854633034\\
-0.972141318829745	-0.964470728155755\\
-0.978237066557798	-0.965489880421912\\
-0.983957297322473	-0.966309410812673\\
-0.989292174279171	-0.966930747794295\\
-0.994232128105377	-0.967355635427069\\
-0.998767873252812	-0.967586119387264\\
-1.00289042413381	-0.967624532546517\\
-1.00659111121685	-0.96747348015361\\
-1.00986159700543	-0.967135824664009\\
-1.01269389187364	-0.966614670262816\\
-1.01508036973106	-0.96591334712691\\
-1.01701378348898	-0.965035395472098\\
-1.0184872802992	-0.963984549430979\\
-1.01949441653587	-0.962764720807004\\
-1.02002917249073	-0.961379982749852\\
-1.020085966751	-0.959834553396794\\
-1.0196596702291	-0.95813277952412\\
-1.0187456198129	-0.956279120252009\\
-1.01733963160465	-0.954278130845431\\
-1.01543801371685	-0.952134446652743\\
-1.01303757859277	-0.949852767222657\\
-1.01013565481939	-0.947437840639121\\
-1.00673009840058	-0.944894448112497\\
-1.00281930345827	-0.942227388864106\\
-0.998402212329485	-0.93944146533985\\
-0.993478325027654	-0.936541468787207\\
-0.988047708036543	-0.933532165228346\\
-0.982111002405986	-0.930418281860551\\
-0.975669431118901	-0.927204493913502\\
-0.968724805699873	-0.923895411991274\\
-0.96127953203628	-0.920495569925146\\
-0.953336615383844	-0.917009413161555\\
-0.944899664529461	-0.913441287707697\\
-0.935972895085261	-0.909795429655398\\
-0.926561131889033	-0.906075955302025\\
-0.916669810487457	-0.902286851885287\\
-0.90630497768001	-0.898431968946834\\
-0.895473291102897	-0.894515010337674\\
-0.884182017833995	-0.890539526876446\\
-0.872439032001511	-0.886508909669678\\
-0.860252811380848	-0.882426384101209\\
-0.847632432966102	-0.878295004496045\\
-0.834587567504586	-0.874117649462002\\
-0.821128472984853	-0.869897017910602\\
-0.807265987070883	-0.865635625756832\\
-0.793011518477265	-0.861335803295518\\
-0.778377037282589	-0.856999693250303\\
-0.763375064180551	-0.852629249489405\\
-0.748018658670759	-0.848226236400629\\
-0.732321406193653	-0.843792228916437\\
-0.716297404216513	-0.839328613178209\\
-0.699961247280046	-0.834836587827277\\
-0.683328011017643	-0.830317165908764\\
-0.666413235162008	-0.825771177372788\\
-0.649232905556462	-0.821199272156189\\
-0.631803435190857	-0.816601923826558\\
-0.614141644284657	-0.811979433769081\\
-0.596264739442337	-0.807331935895474\\
-0.578190291908858	-0.802659401853124\\
-0.559936214955523	-0.797961646711495\\
-0.541520740429034	-0.793238335101781\\
-0.52296239449906	-0.788488987784927\\
-0.504279972642045	-0.783712988622189\\
-0.485492513901317	-0.778909591921672\\
-0.466619274465887	-0.774077930133538\\
-0.447679700612496	-0.769217021865924\\
-0.428693401057591	-0.764325780193094\\
-0.409680118767963	-0.759403021226791\\
-0.390659702280645	-0.754447472921429\\
-0.371652076584522	-0.749457784083363\\
-0.352677213617758	-0.744432533554282\\
-0.33375510243673	-0.739370239538555\\
-0.314905719113579	-0.734269369044303\\
-0.296148996420771	-0.729128347407939\\
-0.27750479336224	-0.723945567871977\\
-0.258992864611644	-0.718719401186066\\
-0.240632829919156	-0.713448205201426\\
-0.22244414354886	-0.708130334429139\\
-0.204446063809387	-0.702764149533148\\
-0.186657622740767	-0.697348026729235\\
-0.169097596020672	-0.691880367061786\\
-0.151784473153256	-0.686359605530752\\
-0.13473642800367	-0.680784220041836\\
-0.117971289740972	-0.675152740153725\\
-0.101506514251714	-0.669463755596947\\
-0.0853591560857935	-0.663715924539812\\
-0.0695458409953383	-0.657907981577822\\
-0.0540827391263948	-0.652038745423945\\
-0.0389855389220123	-0.646107126278171\\
-0.0242694217939892	-0.640112132855914\\
-0.0099490376190459	-0.634052879055954\\
0.00396151888646444	-0.627928590249853\\
0.0174487308610077	-0.62173860917605\\
0.0304996810111408	-0.615482401423123\\
0.0431020722953656	-0.609159560488103\\
0.0552442475325702	-0.602769812397089\\
0.0669152078914332	-0.596313019876854\\
0.0781046302196707	-0.589789186067609\\
0.0888028831746186	-0.583198457768566\\
0.0990010421193739	-0.576541128209461\\
0.108690902751547	-0.569817639342761\\
0.117864993434604	-0.563028583652777\\
0.126516586204783	-0.556174705479535\\
0.134639706429661	-0.54925690185677\\
0.1422291410976	-0.542276222865024\\
0.149280445720504	-0.535233871502351\\
0.155789949835592	-0.528131203076752\\
0.161754761095176	-0.520969724125949\\
0.16717276793678	-0.513751090871681\\
0.172042640829247	-0.506477107217182\\
0.176363832093865	-0.499149722297998\\
0.180136574302895	-0.49177102759772\\
0.183361877261185	-0.484343253641639\\
0.186041523579932	-0.476868766282659\\
0.188178062854886	-0.469350062595135\\
0.189774804464581	-0.461789766393545\\
0.190835809007333	-0.454190623394099\\
0.191365878398933	-0.446555496038531\\
0.191370544655964	-0.438887358000353\\
0.190856057392741	-0.431189288394877\\
0.189829370062702	-0.42346446571517\\
0.188298124977942	-0.415716161516982\\
0.186270637143277	-0.407947733876399\\
0.183755876943808	-0.40016262064463\\
0.18076345172747	-0.392364332524907\\
0.177303586326393	-0.38455644599692\\
0.173387102563142	-0.376742596114607\\
0.16902539779001	-0.368926469203353\\
0.164230422511488	-0.361111795482832\\
0.159014657141875	-0.353302341641795\\
0.15339108795163	-0.345501903391048\\
0.147373182257633	-0.337714298020723\\
0.140974862913834	-0.329943356987707\\
0.134210482160042	-0.322192918558717\\
0.12709479488759	-0.314466820534057\\
0.119642931381568	-0.306768893076552\\
0.111870369600002	-0.299102951669466\\
0.103792907050949	-0.291472790226463\\
0.0954266323288811	-0.283882174375832\\
0.0867878963719905	-0.276334834940231\\
0.0778932835021309	-0.268834461632185\\
0.0687595823090434	-0.261384696984465\\
0.0594037564403061	-0.25398913053325\\
0.0498429153580655	-0.246651293270761\\
0.0400942851230885	-0.239374652382661\\
0.0301751792660104	-0.232162606284143\\
0.020102969804842	-0.225018479967197\\
0.00989505846685569	-0.21794552066998\\
-0.000431151828106383	-0.210946893877737\\
-0.0108582851670691	-0.204025679663074\\
-0.0213690204715958	-0.197184869371812\\
-0.0319461189006342	-0.190427362659002\\
-0.0425724507770269	-0.183755964878028\\
-0.0532310219878439	-0.177173384824083\\
-0.0639049998104476	-0.170682232831643\\
-0.0745777381180567	-0.164285019223919\\
-0.0852328019205111	-0.15798415311066\\
-0.0958539911979558	-0.151781941529059\\
-0.106425363987251	-0.145680588920962\\
-0.116931258683071	-0.139682196938055\\
-0.127356315517858	-0.133788764565222\\
-0.137685497187075	-0.128002188550856\\
-0.147904108588502	-0.12232426413154\\
-0.157997815646656	-0.116756686037222\\
-0.167952663195815	-0.111301049761808\\
-0.177755091897509	-0.105958853082968\\
-0.187391954170767	-0.100731497813873\\
-0.19685052911584	-0.0956202917686839\\
-0.206118536414546	-0.0906264509227018\\
-0.215184149192841	-0.0857511017473838\\
-0.22403600583361	-0.0809952836997443\\
-0.232663220730126	-0.0763599518451436\\
-0.241055393972981	-0.0718459795920223\\
-0.249202619965702	-0.0674541615168324\\
-0.257095494966569	-0.0631852162572021\\
-0.2647251235565	-0.0590397894512917\\
-0.272083124035096	-0.0550184567013162\\
-0.279161632749206	-0.0511217265393552\\
-0.285953307360513	-0.0473500433738203\\
-0.292451329060806	-0.0437037903953194\\
-0.298649403745642	-0.0401832924211259\\
-0.304541762159156	-0.0367888186580486\\
-0.310123159024691	-0.0335205853641759\\
-0.315388871177845	-0.030378758390756\\
-0.320334694720331	-0.0273634555863499\\
-0.324956941214834	-0.0244747490463636\\
-0.329252432942684	-0.0217126671921174\\
-0.333218497247838	-0.0190771966647411\\
-0.336852959992148	-0.0165682840203864\\
-0.340154138148386	-0.0141858372145169\\
-0.343120831558892	-0.0119297268643606\\
-0.345752313888969	-0.00979978727999189\\
-0.348048322805456	-0.00779581725592579\\
-0.350009049411988	-0.0059175806165699\\
-0.351635126973585	-0.00416480651036121\\
-0.35292761896416	-0.00253718944892186\\
-0.35388800647148	-0.00103438908908428\\
-0.354518174994936	0.000343970242843141\\
-0.354820400672241	0.00159830028368189\\
-0.35479733597184	0.00272904982046951\\
-0.354451994888436	0.00373670592815076\\
-0.353787737679531	0.00462179545254334\\
-0.35280825518135	0.00538488673182733\\
-0.351517552742872	0.00602659154843074\\
-0.349919933816978	0.0065475673018561\\
-0.348019983247956	0.00694851939172258\\
-0.345822550294749	0.00723020379908946\\
-0.34333273142938	0.00739342985298847\\
-0.340555852950014	0.0074390631680265\\
-0.337497453448025	0.00736802873793473\\
-0.334163266168313	0.00718131416903771\\
-0.330559201301873	0.00687997303680094\\
-0.326691328249381	0.00646512834789252\\
-0.322565857894172	0.00593797608956408\\
-0.318189124922617	0.00529978884762378\\
-0.313567570229386	0.00455191947383845\\
-0.30870772344458	0.0036958047832671\\
-0.303616185619086	0.0027329692617919\\
-0.298299612103873	0.00166502876397786\\
-0.292764695658186	0.000493694181356522\\
-0.287018149820857	-0.000779224938707811\\
-0.281066692578065	-0.00215181684325101\\
-0.274917030360022	-0.00362206411246765\\
-0.268575842398084	-0.00518784030607428\\
-0.26204976547279	-0.0068469067359202\\
-0.255345379082268	-0.00859690938296608\\
-0.24846919105935	-0.0104353759761466\\
-0.241427623664572	-0.012359713249953\\
-0.234227000181019	-0.0143672043968162\\
-0.226873532035752	-0.0164550067295517\\
-0.219373306471216	-0.0186201495682436\\
-0.211732274788741	-0.0208595323650047\\
-0.203956241184808	-0.023169923079062\\
-0.196050852199392	-0.0255479568135805\\
-0.188021586794197	-0.0279901347245671\\
-0.179873747077136	-0.030492823211091\\
-0.171612449687869	-0.033052253394929\\
-0.163242617857677	-0.0356645208965933\\
-0.154768974155377	-0.0383255859135381\\
-0.146196033929351	-0.0410312736051759\\
-0.137528099454201	-0.0437772747881614\\
-0.128769254788835	-0.0465591469442429\\
-0.11992336135119	-0.0493723155418277\\
-0.110994054213107	-0.0522120756712761\\
-0.101984739117202	-0.0550735939928259\\
-0.0928985902159117	-0.0579519109949709\\
-0.083738548531206	-0.0608419435600616\\
-0.0745073211317802	-0.0637384878328881\\
-0.0652073810228876	-0.0666362223870334\\
-0.0558409677422984	-0.069529711682858\\
-0.0464100886542422	-0.0724134098101023\\
-0.0369165209315576	-0.0752816645072656\\
-0.0273618142146788	-0.0781287214491538\\
-0.0177472939345115	-0.0809487287932684\\
-0.00807406528470919	-0.0837357419750591\\
0.00165698217264525	-0.0864837287414625\\
0.0114451692854157	-0.0891865744116156\\
0.0212900214927319	-0.0918380873531575\\
0.0311912624295137	-0.0944320046621208\\
0.0411488069757827	-0.0969619980340605\\
0.0511627537736142	-0.099421679813776\\
0.0612333772357864	-0.10180460921075\\
0.071361119071329	-0.104104298667249\\
0.0815465793542486	-0.106314220365919\\
0.0917905071627145	-0.108427812863625\\
0.102093790816918	-0.110438487838299\\
0.112457447744676	-0.112339636935555\\
0.122882614004618	-0.114124638701958\\
0.133370533497495	-0.115786865591897\\
0.143922546896747	-0.11731969103524\\
0.154540080329996	-0.118716496553092\\
0.165224633843549	-0.119970678909236\\
0.175977769682345	-0.121075657285096\\
0.186801100418033	-0.122024880466334\\
0.197696276958006	-0.122811834029507\\
0.208664976468307	-0.12343004751755\\
0.219708890243264	-0.123873101593145\\
0.230829711554612	-0.124134635159453\\
0.242029123512633	-0.12420835243798\\
0.25330878697154	-0.124088029993757\\
0.264670328510934	-0.123767523698339\\
0.276115328524687	-0.12324077562154\\
0.287645309448009	-0.122501820843108\\
0.299261724152826	-0.121544794175972\\
0.310965944540839	-0.120363936792961\\
0.322759250362825	-0.118953602749283\\
0.334642818291839	-0.11730826539332\\
0.346617711277028	-0.115422523658635\\
0.35868486820371	-0.113291108230339\\
0.370845093884292	-0.110908887579252\\
0.383099049403439	-0.108270873857538\\
0.395447242839694	-0.105372228649727\\
0.407890020384478	-0.102208268573239\\
0.42042755787811	-0.098774470722731\\
0.433059852781126	-0.0950664779527683\\
0.445786716597802	-0.0910801039934733\\
0.458607767767364	-0.0868113383939505\\
0.471522425036964	-0.0822563512884231\\
0.484529901329014	-0.0774114979801292\\
0.497629198114024	-0.0722733233381308\\
0.510819100298639	-0.0668385660022862\\
0.524098171637062	-0.0611041623917226\\
0.53746475067261	-0.0550672505122296\\
0.550916947214702	-0.0487251735580711\\
0.564452639355111	-0.0420754833037922\\
0.578069471025917	-0.0351159432816755\\
0.591764850100195	-0.027844531740585\\
0.605535947035113	-0.0202594443820229\\
0.619379694055791	-0.0123590968693223\\
0.633292784876965	-0.00414212710600869\\
0.64727167495829	0.00439260272051905\\
0.661312582287884	0.0132460043336971\\
0.675411488687596	0.0224187618044515\\
0.689564141632358	0.031911330233181\\
0.703766056574992	0.0417239346802547\\
0.718012519766797	0.0518565693479941\\
0.732298591563408	0.0623089970168633\\
0.746619110204475	0.0730807487383267\\
0.760968696055007	0.0841711237865354\\
0.77534175629542	0.0955791898706829\\
0.789732490046741	0.107303783609519\\
0.804134893916753	0.119343511269136\\
0.818542767952409	0.131696749764726\\
0.832949721983299	0.144361647926589\\
0.84734918234063	0.157336128030196\\
0.861734398935767	0.170617887589633\\
0.876098452682151	0.18420440141323\\
0.890434263244163	0.198092923919663\\
0.904734597096351	0.212280491712234\\
0.918992075876302	0.226763926408473\\
0.933199185014402	0.241539837721618\\
0.947348282623702	0.256604626789884\\
0.961431608633119	0.271954489748864\\
0.975441294147313	0.28758542154172\\
0.989369371016631	0.303493219961215\\
1.0032077816007	0.319673489916988\\
1.0169483887094	0.336121647920832\\
1.0305829857051	0.352832926782084\\
1.04410330675037	0.369802380504638\\
1.0575010371855	0.387024889376428\\
1.07076782402041	0.404495165241664\\
1.08389528652597	0.422207756945485\\
1.09687502690973	0.440157055940145\\
1.10969864106157	0.458337302041308\\
1.12235772935492	0.476742589322505\\
1.13484390748961	0.495366872135336\\
1.14714881736237	0.514203971242564\\
1.15926413795164	0.533247580050835\\
1.17118159620331	0.552491270929402\\
0.631588283640195	0.560572073028388\\
1.19439013853141	0.591552621590055\\
1.20566501406185	0.611356878715674\\
1.21670963173457	0.631334425611699\\
1.22751612074844	0.651478326262277\\
1.23807672288599	0.671781562536302\\
1.24838380305043	0.692237040706637\\
1.25842985970378	0.71283759793932\\
1.26820753519448	0.733576008738232\\
1.27770962596228	0.75444499133083\\
1.28692909260891	0.775437213980827\\
1.29585906982235	0.796545301213996\\
1.30449287614319	0.817761839943621\\
1.31282402356105	0.83907938548257\\
1.32084622692926	0.860490467429396\\
1.32855341318593	0.881987595416458\\
1.33593973036942	0.903563264708589\\
1.34299955641625	0.925209961641503\\
1.34972750772944	0.946920168889822\\
1.35611844750523	0.9686863705553\\
1.362167493806	0.990501057066654\\
1.36787002736734	1.01235672988315\\
1.37322169912716	1.034245905995\\
1.37821843746456	1.05616112221452\\
1.38285645513654	1.07809493925278\\
1.38713225590039	1.10003994557761\\
1.39104264080974	1.12198876104964\\
1.39458471417254	1.14393404033395\\
1.39775588915913	1.1658684760862\\
1.40055389304892	1.18778480191261\\
1.40297677210431	1.20967579510467\\
1.40502289606083	1.23153427915\\
1.40669096222277	1.253353126022\\
1.40797999915391	1.27512525825186\\
1.40888936995335	1.29684365078738\\
1.40941877510695	1.31850133264396\\
1.4095682549054	1.34009138835417\\
1.40933819142048	1.36160695922291\\
1.40872931003173	1.38304124439635\\
1.40774268049635	1.40438750175317\\
1.406379717556	1.42563904862796\\
1.40464218107488	1.44678926237665\\
1.40253217570427	1.46783158079524\\
1.40005215006971	1.48875950240296\\
1.39720489547789	1.50956658660217\\
1.39399354414116	1.53024645372741\\
1.39042156691894	1.55079278499655\\
1.38649277057596	1.57119932237738\\
1.38221129455866	1.5914598683833\\
1.37758160729219	1.61156828581193\\
1.37260850200141	1.63151849744068\\
1.36729709206071	1.65130448569345\\
1.36165280587861	1.67092029229267\\
1.35568138132418	1.69036001791074\\
1.34938885970384	1.70961782183508\\
1.34278157929799	1.72868792166051\\
1.33586616846843	1.74756459302288\\
1.32864953834857	1.76624216938711\\
1.32113887512978	1.7847150419028\\
1.31334163195815	1.80297765934013\\
1.30526552045747	1.82102452811793\\
1.29691850189499	1.83885021243592\\
1.28830877800776	1.85644933452187\\
1.27944478150843	1.8738165750043\\
1.27033516629018	1.89094667342037\\
1.26098879735157	1.90783442886805\\
1.25141474046275	1.92447470081078\\
1.24162225159542	1.94086241004207\\
1.23162076613952	1.95699253981679\\
1.22141988793023	1.97286013715473\\
1.21102937810951	1.98846031432142\\
1.2004591438467	2.00378825049012\\
1.18971922694323	2.01883919358797\\
1.17881979234647	2.03360846232846\\
1.16777111659826	2.04809144843118\\
1.15658357624331	2.06228361902913\\
1.14526763622297	2.07618051926272\\
1.13383383827942	2.08977777505864\\
1.12229278939524	2.10307109609087\\
1.11065515029285	2.11605627892014\\
1.09893162401786	2.12872921030724\\
1.08713294462981	2.14108587069448\\
1.07526986602298	2.15312233784904\\
1.06335315089933	2.1648347906607\\
1.05139355991452	2.17621951308594\\
1.03940184101719	2.1872728982292\\
1.0273887190004	2.1979914525517\\
1.01536488528311	2.20837180019727\\
1.00334098793825	2.21841068742381\\
0.991327621982587	2.2281049871286\\
0.979335319942282	2.23745170345494\\
0.967374542706404	2.24644797646689\\
0.955455670679346	2.2550910868786\\
0.94358899524132	2.26337846082397\\
0.931784710524606	2.27130767465224\\
0.920052905511516	2.27887645973438\\
0.908403556458373	2.28608270726517\\
0.896846519648091	2.29292447304531\\
0.885391524472225	2.29939998222789\\
0.874048166841635	2.30550763401311\\
0.862825902923231	2.31124600627538\\
0.851734043198516	2.31661386010658\\
0.840781746838024	2.32161014425925\\
0.829978016384093	2.32623399947385\\
0.819331692732808	2.33048476267386\\
0.808851450404443	2.33436197101298\\
0.798545793090204	2.33786536575876\\
0.788423049461713	2.34099489599726\\
0.778491369228287	2.34375072214348\\
0.768758719425867	2.34613321924301\\
0.311319170267914	1.78615515673442\\
0.749921445106246	2.34978081786961\\
0.740831810783428	2.35104776914522\\
0.731971181188289	2.3519450957877\\
0.723346561161926	2.35247428722404\\
0.71496475443174	2.35263706215943\\
0.70683236098521	2.3524353700397\\
0.69895577451344	2.35187139220353\\
0.691341179901987	2.35094754271467\\
0.683994550746411	2.34966646886472\\
0.676921646870086	2.348031051338\\
0.670128011822012	2.34604440403064\\
0.663618970332758	2.34370987351689\\
0.657399625707154	2.34103103815632\\
0.651474857133022	2.33801170683641\\
0.645849316886032	2.33465591734586\\
0.640527427411676	2.33096793437482\\
0.635513378266469	2.32695224713884\\
0.630811122901653	2.32261356662449\\
0.626424375274042	2.31795682245519\\
0.622356606270079	2.31298715937668\\
0.618611039930785	2.30770993336254\\
0.615190649466942	2.30213070734075\\
0.612098153055673	2.29625524654344\\
0.609336009411457	2.29008951348238\\
0.606906413126625	2.28363966255417\\
0.604811289778429	2.27691203427918\\
0.603052290801942	2.26991314917982\\
0.601630788130233	2.26264970130392\\
0.600547868605534	2.25512855140026\\
0.599804328167411	2.24735671975355\\
0.599400665826297	2.23934137868754\\
0.599337077433094	2.23108984474497\\
0.599613449257919	2.22260957055445\\
0.600229351393465	2.21390813639457\\
0.601184031000748	2.20499324146643\\
0.602476405417414	2.19587269488661\\
0.604105055151017	2.18655440641267\\
0.606068216781969	2.17704637691471\\
0.608363775803021	2.16735668860636\\
0.610989259424295	2.15749349504952\\
0.613941829374877	2.14746501094783\\
0.617218274733962	2.13727950174394\\
0.620815004826373	2.12694527303664\\
0.624728042218978	2.11647065983397\\
0.628953015856174	2.10586401565928\\
0.633485154374014	2.09513370152717\\
0.638319279633932	2.0842880748071\\
0.643449800518127	2.07333547799253\\
0.64887070702972	2.06228422739384\\
0.654575564741593	2.0511426017737\\
0.660557509638496	2.03991883094375\\
0.666809243397476	2.0286210843417\\
0.673323029151939	2.01725745960833\\
0.680090687784781	2.0058359711838\\
0.687103594795879	1.99436453894315\\
0.694352677788922	1.9828509768908\\
0.701828414622054	1.97130298193405\\
0.709520832266044	1.95972812275567\\
0.717419506412787	1.94813382880562\\
};
\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.717419506412787	1.94813382880562\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.717521442044548	1.94804855866056\\
};
\end{axis}

\end{tikzpicture}%
